General Decision Models: Benchmarking and Insights Beyond Jev

General decision models, such as Jev, have recently emerged as efficient alternatives to LLMs for structured judgment and selection. But what kinds of decisions can these models reliably make, and how does their behavior change when individual decisions are composed into larger systems? To study this, we introduce JEVal, a bilingual benchmark comprising 11,257 instances from 36 datasets across 10 application domains, and evaluate 25 model configurations spanning general decision models and generative LLMs. Our results show that (1) general decision models are most competitive when decisions can be resolved from available evidence, but weaken when they require specialist knowledge or faithful uncertainty estimation: they can often identify the most likely outcome while substantially overstating its probability. (2) In more dynamic and realistic systems involving long-horizon, multi-step interactions, the advantages of fast local decision making are offset by reliability failures at the system level. on $\tau$-bench, faster local decisions reduce median episode time but lower task success as decision errors accumulate over long trajectories. (3) In large-scale social simulation, decision models approach strong generative LLMs on individual response prediction at substantially lower inference cost, yet remain weaker in user profiling and exhibit larger aggregate estimation errors and systematic bias. Finally, we propose SII-Decision-4B and SII-Decision-27B, which internalize an open-weight LLM's own reasoning into a single-pass first-token decision through Reasoning-to-Readout Self-Distillation, with SII-Decision-27B performing on par with Jev on JEVal while answering a typical query in about 0.1 s.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{General knowledge and reasoning: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-general-knowledge-and-reasoning}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{aida-testc}\hfill $N=200$}\\*
ACC $\uparrow$ & 95.00 & 86.00 & 97.50 & 38.00 & 80.00 & 96.00 & 98.50 & 6.50\\*
Latency $\downarrow$ & \textbf{2.11} & \underline{5.80} & 14.02 & 18.15 & 57.79 & 94.05 & 55.95 & 6.38\\*
ECE $\downarrow$ & 0.009 & 0.043 & 0.012 & 0.169 & 0.532 & 0.302 & 0.077 & 0.051\\*
$\JEValBrierRaw\,\downarrow$ & 0.032 & 0.193 & 0.040 & 0.807 & 0.600 & 0.191 & 0.037 & 0.980\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{ai2-arc-challenge}\hfill $N=200$}\\*
ACC $\uparrow$ & 98.00 & 90.50 & 96.00 & 57.00 & 92.50 & 94.00 & 96.00 & 60.00\\*
Latency $\downarrow$ & \textbf{0.87} & 5.59 & 12.41 & 18.10 & 56.66 & 94.98 & 56.51 & 6.38\\*
ECE $\downarrow$ & \underline{0.008} & 0.042 & 0.024 & 0.066 & 0.135 & 0.123 & 0.058 & 0.113\\*
$\JEValBrierRaw\,\downarrow$ & 0.034 & 0.125 & 0.063 & 0.571 & 0.157 & 0.135 & 0.082 & 0.548\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{ai2-arc-easy}\hfill $N=200$}\\*
ACC $\uparrow$ & 99.00 & 96.50 & 99.00 & 80.00 & 97.00 & 97.00 & 98.00 & 74.00\\*
Latency $\downarrow$ & \textbf{0.83} & 5.64 & 12.53 & 18.07 & 57.07 & 95.13 & 56.22 & 6.38\\*
ECE $\downarrow$ & 0.011 & 0.025 & 0.027 & 0.212 & 0.099 & 0.079 & 0.050 & 0.200\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.008} & 0.055 & 0.020 & 0.363 & 0.081 & 0.062 & 0.041 & 0.402\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{boolq}\hfill $N=200$}\\*
ACC $\uparrow$ & 86.00 & 83.50 & 86.50 & 79.00 & 85.50 & 86.00 & \textbf{90.50} & 77.00\\*
Latency $\downarrow$ & \textbf{1.04} & 5.64 & 12.25 & 17.94 & 56.75 & 95.62 & 55.36 & 6.37\\*
ECE $\downarrow$ & 0.036 & 0.071 & 0.048 & 0.077 & \underline{0.026} & 0.054 & \textbf{0.018} & 0.089\\*
$\JEValBrierRaw\,\downarrow$ & 0.178 & 0.243 & \underline{0.164} & 0.309 & 0.217 & 0.199 & \textbf{0.159} & 0.349\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{clinc150}\hfill $N=200$}\\*
ACC $\uparrow$ & 86.50 & 82.00 & 89.00 & 49.00 & 72.50 & 75.50 & 75.00 & 11.00\\*
Latency $\downarrow$ & \textbf{1.19} & \underline{5.86} & 14.07 & 17.80 & 56.53 & 95.12 & 55.04 & 6.31\\*
ECE $\downarrow$ & 0.056 & \underline{0.036} & 0.046 & 0.138 & 0.318 & 0.257 & 0.062 & 0.080\\*
$\JEValBrierRaw\,\downarrow$ & 0.196 & 0.263 & 0.162 & 0.647 & 0.519 & 0.443 & 0.340 & 0.947\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{fever}\hfill $N=200$}\\*
ACC $\uparrow$ & \underline{96.50} & 95.50 & \textbf{97.50} & 93.00 & 95.00 & 94.00 & 96.00 & 91.50\\*
Latency $\downarrow$ & \textbf{0.73} & 5.72 & 12.57 & 17.11 & 56.27 & 94.34 & 55.11 & 6.39\\*
ECE $\downarrow$ & \textbf{0.013} & 0.027 & \underline{0.017} & 0.029 & 0.035 & 0.045 & 0.028 & 0.165\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.058} & 0.082 & \textbf{0.052} & 0.100 & 0.092 & 0.093 & 0.064 & 0.183\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{gpqa}\hfill $N=198$}\\*
ACC $\uparrow$ & 73.74 & 39.90 & 51.52 & 27.27 & 38.38 & 37.37 & 46.46 & 31.82\\*
Latency $\downarrow$ & \textbf{0.99} & 5.63 & 12.41 & 16.75 & 57.11 & 91.93 & 53.96 & 6.32\\*
ECE $\downarrow$ & \underline{0.057} & 0.112 & 0.084 & 0.086 & 0.072 & 0.099 & 0.071 & 0.091\\*
$\JEValBrierRaw\,\downarrow$ & 0.367 & 0.711 & 0.598 & 0.752 & 0.685 & 0.703 & 0.618 & 0.757\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{go-emotions}\hfill $N=200$}\\*
ACC $\uparrow$ & 31.00 & 33.00 & 37.00 & 31.50 & 30.50 & 31.00 & \underline{39.00} & 16.00\\*
Latency $\downarrow$ & \textbf{1.18} & 5.62 & 12.09 & 16.83 & 56.71 & 93.05 & 54.60 & 6.44\\*
ECE $\downarrow$ & 0.306 & 0.287 & 0.219 & 0.102 & \textbf{0.045} & 0.102 & 0.057 & \underline{0.048}\\*
$\JEValBrierRaw\,\downarrow$ & 0.951 & 0.902 & 0.828 & 0.851 & 0.827 & \underline{0.816} & \textbf{0.755} & 0.934\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{mmlu-pro}\hfill $N=200$}\\*
ACC $\uparrow$ & 82.00 & 46.50 & 65.00 & 23.50 & 52.00 & 51.00 & 63.50 & 30.00\\*
Latency $\downarrow$ & \textbf{0.87} & 5.64 & 13.23 & 19.92 & 65.21 & 108.57 & 62.75 & 8.22\\*
ECE $\downarrow$ & 0.096 & 0.110 & \underline{0.040} & \textbf{0.032} & 0.084 & 0.071 & 0.094 & 0.054\\*
$\JEValBrierRaw\,\downarrow$ & 0.309 & 0.647 & 0.462 & 0.839 & 0.624 & 0.611 & 0.493 & 0.824\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{nlu-eval-68}\hfill $N=200$}\\*
ACC $\uparrow$ & 80.50 & 80.50 & \textbf{87.50} & 65.00 & 70.50 & 72.00 & 78.00 & 21.50\\*
Latency $\downarrow$ & \textbf{0.79} & 5.89 & 12.67 & 19.86 & 64.93 & 106.50 & 62.35 & 8.16\\*
ECE $\downarrow$ & 0.069 & \underline{0.032} & 0.041 & 0.174 & 0.296 & 0.166 & 0.082 & 0.036\\*
$\JEValBrierRaw\,\downarrow$ & 0.270 & 0.284 & \textbf{0.184} & 0.511 & 0.521 & 0.432 & 0.317 & 0.870\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{scifact}\hfill $N=200$}\\*
ACC $\uparrow$ & 90.00 & 87.00 & 91.50 & 81.00 & \underline{92.50} & 90.00 & \textbf{93.00} & 76.00\\*
Latency $\downarrow$ & \textbf{0.66} & 5.73 & 13.01 & 19.46 & 62.24 & 104.88 & 61.06 & 7.42\\*
ECE $\downarrow$ & 0.054 & 0.070 & 0.036 & 0.097 & 0.039 & 0.045 & \underline{0.025} & 0.089\\*
$\JEValBrierRaw\,\downarrow$ & 0.156 & 0.202 & 0.153 & 0.244 & \underline{0.130} & 0.138 & \textbf{0.101} & 0.327\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{c-eval}\hfill $N=200$}\\*
ACC $\uparrow$ & 84.50 & 69.00 & 76.50 & 33.00 & 65.00 & 66.50 & 71.00 & 39.00\\*
Latency $\downarrow$ & \textbf{0.87} & \underline{5.60} & 12.51 & 18.78 & 60.90 & 101.54 & 58.53 & 7.27\\*
ECE $\downarrow$ & \underline{0.040} & 0.078 & 0.051 & 0.127 & 0.068 & 0.084 & \textbf{0.038} & 0.082\\*
$\JEValBrierRaw\,\downarrow$ & 0.234 & 0.418 & 0.314 & 0.708 & 0.470 & 0.396 & 0.372 & 0.689\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{cmmlu}\hfill $N=200$}\\*
ACC $\uparrow$ & 89.00 & 74.00 & 88.00 & 42.00 & 67.00 & 72.50 & 78.50 & 43.50\\*
Latency $\downarrow$ & \textbf{0.85} & 5.59 & 12.55 & 18.74 & 59.42 & 100.10 & 58.53 & 7.21\\*
ECE $\downarrow$ & \underline{0.032} & 0.058 & 0.059 & 0.107 & 0.087 & 0.074 & 0.125 & 0.094\\*
$\JEValBrierRaw\,\downarrow$ & 0.173 & 0.331 & 0.189 & 0.669 & 0.426 & 0.380 & 0.313 & 0.654\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=2,598$}\\*
ACC $\uparrow$ & 83.99 & 74.17 & 81.76 & 53.81 & 72.21 & 74.10 & 78.75 & 44.46\\*
Latency $\downarrow$ & \textbf{1.00} & \underline{5.69} & 12.79 & 18.27 & 59.05 & 98.14 & 57.38 & 6.87\\*
ECE $\downarrow$ & \underline{0.030} & 0.060 & \textbf{0.023} & 0.047 & 0.108 & 0.061 & 0.041 & 0.054\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.228} & 0.342 & 0.248 & 0.567 & 0.411 & 0.353 & 0.284 & 0.651\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{General knowledge and reasoning: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-general-knowledge-and-reasoning-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{aida-testc}\hfill $N=200$}\\*
ACC $\uparrow$ & 13.00 & 83.50 & 19.00 & 87.50 & 94.00 & 1.50 & 42.00 & 16.00\\*
Latency $\downarrow$ & 6.32 & 10.07 & 12.40 & 229.93 & 23.87 & 40.14 & 266.04 & 216.20\\*
ECE $\downarrow$ & 0.203 & 0.314 & 0.625 & 0.542 & 0.046 & \textbf{0.001} & 0.406 & 0.125\\*
$\JEValBrierRaw\,\downarrow$ & 1.004 & 0.376 & 1.387 & 0.521 & 0.094 & 1.000 & 0.980 & 0.977\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{ai2-arc-challenge}\hfill $N=200$}\\*
ACC $\uparrow$ & 75.50 & 93.00 & 33.50 & 93.50 & 96.50 & 27.00 & 29.00 & 30.50\\*
Latency $\downarrow$ & 6.43 & 9.82 & 12.88 & 233.40 & 23.72 & 37.46 & 16.97 & 221.52\\*
ECE $\downarrow$ & 0.065 & 0.108 & 0.150 & 0.152 & 0.021 & 0.080 & 0.137 & 0.067\\*
$\JEValBrierRaw\,\downarrow$ & 0.359 & 0.128 & 0.816 & 0.155 & 0.065 & 0.766 & 0.784 & 0.748\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{ai2-arc-easy}\hfill $N=200$}\\*
ACC $\uparrow$ & 91.00 & 94.50 & 37.50 & 98.50 & 97.00 & 30.50 & 48.00 & 40.50\\*
Latency $\downarrow$ & 6.30 & 9.91 & 12.35 & 228.80 & 23.79 & 39.24 & 17.44 & 220.54\\*
ECE $\downarrow$ & 0.154 & 0.104 & 0.100 & 0.131 & 0.020 & 0.062 & 0.100 & 0.160\\*
$\JEValBrierRaw\,\downarrow$ & 0.162 & 0.090 & 0.740 & 0.084 & 0.053 & 0.752 & 0.663 & 0.699\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{boolq}\hfill $N=200$}\\*
ACC $\uparrow$ & 77.00 & \underline{87.00} & 79.50 & 82.50 & 85.50 & 61.00 & 58.00 & 40.00\\*
Latency $\downarrow$ & 6.30 & 9.74 & 12.50 & 234.73 & 24.03 & 38.43 & 31.72 & 221.18\\*
ECE $\downarrow$ & 0.075 & 0.035 & 0.058 & 0.090 & 0.070 & 0.210 & 0.066 & 0.527\\*
$\JEValBrierRaw\,\downarrow$ & 0.284 & 0.205 & 0.309 & 0.256 & 0.216 & 0.555 & 0.478 & 1.033\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{clinc150}\hfill $N=200$}\\*
ACC $\uparrow$ & 16.00 & 73.50 & 39.00 & 74.50 & 83.00 & 0.50 & 39.50 & 5.00\\*
Latency $\downarrow$ & 6.29 & 9.81 & 12.51 & 227.32 & 24.14 & 39.48 & 17.89 & 217.82\\*
ECE $\downarrow$ & 0.179 & 0.221 & 0.556 & 0.413 & 0.104 & \textbf{0.012} & 0.310 & 0.074\\*
$\JEValBrierRaw\,\downarrow$ & 0.948 & 0.467 & 1.125 & 0.619 & 0.275 & 0.994 & 0.904 & 0.984\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{fever}\hfill $N=200$}\\*
ACC $\uparrow$ & 92.00 & 94.50 & 78.50 & 95.00 & 95.50 & 52.50 & 62.50 & 48.50\\*
Latency $\downarrow$ & 6.31 & 9.51 & 11.53 & 234.55 & 23.51 & 38.56 & 170.98 & 220.62\\*
ECE $\downarrow$ & 0.062 & 0.019 & 0.049 & 0.037 & 0.036 & 0.268 & 0.085 & 0.475\\*
$\JEValBrierRaw\,\downarrow$ & 0.120 & 0.091 & 0.285 & 0.088 & 0.081 & 0.656 & 0.448 & 0.944\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{gpqa}\hfill $N=198$}\\*
ACC $\uparrow$ & 30.30 & 40.40 & 23.23 & 55.05 & 40.40 & 21.72 & 22.73 & 29.80\\*
Latency $\downarrow$ & 5.86 & 9.79 & 11.35 & 235.77 & 23.43 & 36.56 & 38.86 & 222.54\\*
ECE $\downarrow$ & 0.163 & 0.122 & 0.169 & 0.167 & 0.208 & 0.156 & 0.081 & \textbf{0.044}\\*
$\JEValBrierRaw\,\downarrow$ & 0.771 & 0.719 & 0.816 & 0.620 & 0.740 & 0.821 & 0.773 & 0.764\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{go-emotions}\hfill $N=200$}\\*
ACC $\uparrow$ & 15.50 & 37.50 & \textbf{45.00} & 32.00 & 29.00 & 5.00 & \underline{39.00} & 30.00\\*
Latency $\downarrow$ & 5.97 & 9.44 & 10.83 & 237.41 & 23.39 & 38.31 & 18.03 & 221.61\\*
ECE $\downarrow$ & 0.111 & 0.186 & 0.458 & 0.130 & 0.389 & 0.052 & 0.106 & 0.099\\*
$\JEValBrierRaw\,\downarrow$ & 0.931 & 0.840 & 0.971 & 0.860 & 1.022 & 0.948 & 0.830 & 0.908\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{mmlu-pro}\hfill $N=200$}\\*
ACC $\uparrow$ & 34.50 & 48.50 & 15.00 & 52.00 & 55.00 & 11.00 & 14.00 & 11.00\\*
Latency $\downarrow$ & 8.07 & 12.31 & 11.60 & 226.92 & 26.87 & 41.16 & 30.59 & 214.15\\*
ECE $\downarrow$ & 0.099 & 0.105 & 0.181 & 0.180 & 0.127 & 0.078 & 0.069 & 0.054\\*
$\JEValBrierRaw\,\downarrow$ & 0.745 & 0.621 & 0.967 & 0.669 & 0.598 & 0.922 & 0.910 & 0.901\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{nlu-eval-68}\hfill $N=200$}\\*
ACC $\uparrow$ & 26.50 & 75.00 & 27.00 & 70.00 & 72.00 & 6.00 & 36.50 & 2.00\\*
Latency $\downarrow$ & 8.07 & 12.34 & 11.98 & 228.39 & 26.50 & 38.16 & 18.50 & 209.01\\*
ECE $\downarrow$ & 0.123 & 0.144 & 0.667 & 0.258 & 0.141 & \textbf{0.028} & 0.238 & 0.152\\*
$\JEValBrierRaw\,\downarrow$ & 0.819 & 0.369 & 1.363 & 0.570 & 0.420 & 0.982 & 0.890 & 1.008\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{scifact}\hfill $N=200$}\\*
ACC $\uparrow$ & 87.00 & 89.50 & 73.00 & 89.00 & 92.00 & 64.50 & 65.50 & 35.00\\*
Latency $\downarrow$ & 7.68 & 11.75 & 10.97 & 227.67 & 26.11 & 39.37 & 203.38 & 216.50\\*
ECE $\downarrow$ & 0.053 & \textbf{0.021} & 0.060 & 0.057 & 0.047 & 0.149 & 0.053 & 0.615\\*
$\JEValBrierRaw\,\downarrow$ & 0.191 & 0.168 & 0.400 & 0.164 & 0.138 & 0.505 & 0.445 & 1.209\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{c-eval}\hfill $N=200$}\\*
ACC $\uparrow$ & 52.00 & 66.50 & 18.50 & 66.00 & 76.50 & 29.00 & 27.50 & 28.50\\*
Latency $\downarrow$ & 6.95 & 11.31 & 10.43 & 228.40 & 24.85 & 39.64 & 18.34 & 224.10\\*
ECE $\downarrow$ & 0.080 & 0.070 & 0.230 & 0.101 & 0.102 & 0.064 & 0.124 & 0.079\\*
$\JEValBrierRaw\,\downarrow$ & 0.585 & 0.443 & 0.842 & 0.494 & 0.342 & 0.770 & 0.806 & 0.754\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{cmmlu}\hfill $N=200$}\\*
ACC $\uparrow$ & 58.50 & 74.00 & 20.00 & 73.00 & 83.00 & 31.00 & 36.50 & 26.00\\*
Latency $\downarrow$ & 6.98 & 11.46 & 9.45 & 227.39 & 24.49 & 38.97 & 17.55 & 223.96\\*
ECE $\downarrow$ & 0.046 & 0.079 & 0.252 & 0.158 & 0.064 & 0.035 & 0.100 & 0.126\\*
$\JEValBrierRaw\,\downarrow$ & 0.551 & 0.361 & 0.839 & 0.419 & 0.244 & 0.741 & 0.753 & 0.768\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=2,598$}\\*
ACC $\uparrow$ & 51.46 & 73.67 & 39.15 & 74.52 & 76.91 & 26.25 & 40.07 & 26.37\\*
Latency $\downarrow$ & 6.73 & 10.56 & 11.62 & 230.82 & 24.52 & 38.89 & 66.66 & 219.21\\*
ECE $\downarrow$ & 0.075 & 0.042 & 0.263 & 0.166 & 0.097 & 0.082 & 0.109 & 0.152\\*
$\JEValBrierRaw\,\downarrow$ & 0.574 & 0.375 & 0.835 & 0.424 & 0.330 & 0.801 & 0.743 & 0.900\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{General knowledge and reasoning: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-general-knowledge-and-reasoning-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{aida-testc}\hfill $N=200$}\\*
ACC $\uparrow$ & 77.00 & 96.50 & 91.00 & \textbf{99.50} & 96.50 & 89.00 & 97.50 & 98.50 & \underline{99.00}\\*
Latency $\downarrow$ & 25.21 & 90.29 & 54.52 & 45.27 & 13.75 & 74.46 & 248.88 & 206.46 & 211.86\\*
ECE $\downarrow$ & 0.204 & 0.024 & 0.087 & \underline{0.005} & 0.035 & 0.035 & 0.015 & 0.020 & 0.008\\*
$\JEValBrierRaw\,\downarrow$ & 4.291 & 0.064 & 0.180 & \textbf{0.010} & 0.070 & 0.099 & 0.028 & 0.035 & \underline{0.022}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{ai2-arc-challenge}\hfill $N=200$}\\*
ACC $\uparrow$ & 83.50 & 93.00 & 94.00 & 97.50 & \textbf{99.00} & 95.00 & \underline{98.50} & 97.00 & 98.00\\*
Latency $\downarrow$ & \underline{1.66} & 3.18 & 3.30 & 10.20 & 8.85 & 43.20 & 96.70 & 61.12 & 8.76\\*
ECE $\downarrow$ & 0.101 & 0.033 & 0.037 & 0.018 & \textbf{0.005} & 0.050 & 0.010 & 0.027 & 0.012\\*
$\JEValBrierRaw\,\downarrow$ & 0.259 & 0.119 & 0.110 & 0.049 & \textbf{0.021} & 0.103 & \underline{0.032} & 0.061 & 0.038\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{ai2-arc-easy}\hfill $N=200$}\\*
ACC $\uparrow$ & 91.00 & 97.00 & 98.00 & \underline{99.50} & \textbf{100.00} & 96.50 & \underline{99.50} & 99.00 & \underline{99.50}\\*
Latency $\downarrow$ & \underline{2.42} & 3.12 & 3.84 & 10.60 & 18.95 & 42.54 & 82.27 & 58.78 & 8.10\\*
ECE $\downarrow$ & 0.065 & 0.013 & 0.014 & \textbf{0.001} & 0.008 & 0.013 & 0.016 & \underline{0.004} & 0.012\\*
$\JEValBrierRaw\,\downarrow$ & 0.189 & 0.061 & 0.031 & 0.010 & \textbf{0.001} & 0.039 & 0.011 & 0.015 & 0.010\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{boolq}\hfill $N=200$}\\*
ACC $\uparrow$ & 68.00 & 82.00 & 85.00 & 79.50 & 84.50 & 73.00 & 83.00 & 82.00 & 82.50\\*
Latency $\downarrow$ & \underline{2.03} & 3.38 & 3.00 & 8.27 & 4.87 & 40.08 & 89.15 & 51.43 & 4.93\\*
ECE $\downarrow$ & 0.256 & 0.163 & 0.145 & 0.189 & 0.143 & 0.265 & 0.150 & 0.178 & 0.134\\*
$\JEValBrierRaw\,\downarrow$ & 0.507 & 0.338 & 0.289 & 0.386 & 0.300 & 0.529 & 0.315 & 0.357 & 0.297\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{clinc150}\hfill $N=200$}\\*
ACC $\uparrow$ & 60.00 & 83.00 & 73.50 & \textbf{92.50} & \underline{92.00} & 81.50 & 88.50 & 88.00 & 85.00\\*
Latency $\downarrow$ & 12.75 & 45.02 & 26.49 & 22.94 & 16.48 & 38.21 & 199.95 & 143.83 & 108.35\\*
ECE $\downarrow$ & 0.290 & 0.124 & 0.225 & 0.057 & 0.069 & 0.160 & 0.088 & 0.120 & 0.070\\*
$\JEValBrierRaw\,\downarrow$ & 2.188 & 0.299 & 0.499 & \textbf{0.124} & \underline{0.150} & 1.136 & 0.212 & 0.243 & 0.244\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{fever}\hfill $N=200$}\\*
ACC $\uparrow$ & 81.50 & 95.50 & 93.00 & 89.00 & \underline{96.50} & 75.50 & 85.50 & 91.00 & 90.50\\*
Latency $\downarrow$ & \underline{2.22} & 3.65 & 3.10 & 8.35 & 5.43 & 45.34 & 72.98 & 44.96 & 4.20\\*
ECE $\downarrow$ & 0.176 & 0.038 & 0.063 & 0.098 & 0.031 & 0.217 & 0.137 & 0.092 & 0.087\\*
$\JEValBrierRaw\,\downarrow$ & 0.354 & 0.087 & 0.130 & 0.199 & 0.069 & 0.459 & 0.285 & 0.182 & 0.179\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{gpqa}\hfill $N=198$}\\*
ACC $\uparrow$ & 31.31 & 46.46 & 44.95 & \underline{83.84} & 79.29 & 60.10 & 80.30 & 73.23 & \textbf{85.35}\\*
Latency $\downarrow$ & \underline{1.67} & 3.44 & 3.28 & 32.59 & 6.01 & 47.53 & 147.71 & 127.61 & 59.33\\*
ECE $\downarrow$ & 0.483 & 0.458 & 0.481 & 0.102 & 0.071 & 0.216 & 0.108 & 0.204 & 0.064\\*
$\JEValBrierRaw\,\downarrow$ & 1.111 & 0.965 & 0.997 & 0.251 & \textbf{0.167} & 0.640 & 0.312 & 0.455 & \underline{0.237}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{go-emotions}\hfill $N=200$}\\*
ACC $\uparrow$ & 30.50 & 27.00 & 23.00 & 28.00 & 34.50 & 37.00 & 35.00 & 34.50 & 28.50\\*
Latency $\downarrow$ & \underline{2.94} & 9.65 & 7.37 & 14.98 & 4.54 & 43.80 & 113.00 & 85.40 & 28.83\\*
ECE $\downarrow$ & 0.478 & 0.559 & 0.587 & 0.487 & 0.395 & 0.428 & 0.405 & 0.605 & 0.324\\*
$\JEValBrierRaw\,\downarrow$ & 1.155 & 1.208 & 1.268 & 1.080 & 0.978 & 1.064 & 0.999 & 1.248 & 0.923\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{mmlu-pro}\hfill $N=200$}\\*
ACC $\uparrow$ & 38.00 & 56.50 & 62.50 & \underline{83.50} & \textbf{84.50} & 71.50 & 83.00 & 82.50 & 82.50\\*
Latency $\downarrow$ & \underline{2.36} & 4.50 & 5.22 & 17.79 & 6.15 & 43.61 & 118.42 & 85.76 & 24.79\\*
ECE $\downarrow$ & 0.466 & 0.358 & 0.327 & 0.122 & 0.102 & 0.206 & 0.105 & 0.158 & 0.105\\*
$\JEValBrierRaw\,\downarrow$ & 1.080 & 0.788 & 0.708 & 0.296 & \textbf{0.271} & 0.552 & \underline{0.284} & 0.337 & 0.300\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{nlu-eval-68}\hfill $N=200$}\\*
ACC $\uparrow$ & 55.00 & 75.00 & 72.00 & 81.50 & \underline{84.50} & 75.00 & 82.50 & 81.50 & 81.50\\*
Latency $\downarrow$ & \underline{5.69} & 21.74 & 14.30 & 17.40 & 11.17 & 23.14 & 142.89 & 117.57 & 60.05\\*
ECE $\downarrow$ & 0.308 & 0.201 & 0.248 & 0.143 & 0.112 & 0.157 & 0.139 & 0.182 & 0.081\\*
$\JEValBrierRaw\,\downarrow$ & 0.784 & 0.446 & 0.535 & 0.323 & \underline{0.266} & 0.402 & 0.318 & 0.364 & 0.280\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{scifact}\hfill $N=200$}\\*
ACC $\uparrow$ & 78.50 & 85.00 & 85.00 & 88.50 & 86.00 & 82.00 & 86.50 & 88.50 & 85.00\\*
Latency $\downarrow$ & \underline{0.85} & 2.21 & 2.61 & 6.69 & 9.52 & 42.52 & 97.76 & 39.25 & 6.01\\*
ECE $\downarrow$ & 0.154 & 0.122 & 0.121 & 0.100 & 0.123 & 0.145 & 0.089 & 0.110 & 0.106\\*
$\JEValBrierRaw\,\downarrow$ & 0.299 & 0.272 & 0.271 & 0.215 & 0.250 & 0.337 & 0.226 & 0.225 & 0.262\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{c-eval}\hfill $N=200$}\\*
ACC $\uparrow$ & 62.00 & 74.50 & 83.00 & 85.50 & 87.50 & 77.00 & 87.00 & \textbf{91.50} & \underline{90.00}\\*
Latency $\downarrow$ & 8.16 & 15.26 & 97.52 & 11.31 & 16.79 & 42.36 & 114.36 & 153.86 & 17.76\\*
ECE $\downarrow$ & 0.318 & 0.199 & 0.133 & 0.107 & 0.092 & 0.143 & 0.110 & 0.075 & 0.044\\*
$\JEValBrierRaw\,\downarrow$ & 0.706 & 0.478 & 0.317 & 0.248 & \underline{0.209} & 0.401 & 0.241 & \textbf{0.166} & \textbf{0.166}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{cmmlu}\hfill $N=200$}\\*
ACC $\uparrow$ & 63.50 & 81.00 & 83.50 & 90.50 & 90.00 & 79.50 & 89.50 & \underline{91.00} & \textbf{94.00}\\*
Latency $\downarrow$ & 8.16 & 15.30 & 97.45 & 13.54 & \underline{5.16} & 42.08 & 117.25 & 165.39 & 15.75\\*
ECE $\downarrow$ & 0.248 & 0.116 & 0.120 & 0.066 & 0.063 & 0.094 & 0.057 & 0.085 & \textbf{0.026}\\*
$\JEValBrierRaw\,\downarrow$ & 0.649 & 0.343 & 0.296 & 0.166 & \underline{0.157} & 0.337 & 0.178 & 0.179 & \textbf{0.121}\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=2,598$}\\*
ACC $\uparrow$ & 63.09 & 76.37 & 76.06 & 84.53 & \textbf{85.76} & 76.37 & 84.33 & 84.49 & \underline{84.72}\\*
Latency $\downarrow$ & 5.88 & 17.01 & 24.79 & 16.90 & 9.86 & 43.76 & 126.24 & 103.17 & 42.97\\*
ECE $\downarrow$ & 0.254 & 0.177 & 0.189 & 0.110 & 0.093 & 0.151 & 0.099 & 0.141 & 0.071\\*
$\JEValBrierRaw\,\downarrow$ & 1.046 & 0.420 & 0.433 & 0.257 & \textbf{0.224} & 0.469 & 0.265 & 0.297 & 0.237\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Medicine: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-medicine}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{cmb}\hfill $N=200$}\\*
ACC $\uparrow$ & 84.50 & 67.50 & 80.50 & 33.50 & 63.50 & 68.00 & 76.00 & 36.50\\*
Latency $\downarrow$ & \textbf{0.82} & 5.63 & 12.45 & 17.62 & 57.19 & 94.69 & 54.87 & 6.35\\*
ECE $\downarrow$ & 0.056 & 0.095 & \underline{0.048} & 0.066 & 0.076 & 0.104 & 0.145 & 0.073\\*
$\JEValBrierRaw\,\downarrow$ & 0.198 & 0.425 & 0.269 & 0.740 & 0.484 & 0.424 & 0.366 & 0.714\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{cmexam}\hfill $N=200$}\\*
ACC $\uparrow$ & 86.50 & 75.00 & 84.00 & 41.00 & 66.00 & 68.50 & 81.00 & 40.50\\*
Latency $\downarrow$ & \textbf{0.65} & 5.64 & 12.38 & 17.51 & 56.83 & 93.76 & 55.06 & 6.37\\*
ECE $\downarrow$ & \underline{0.044} & \underline{0.044} & 0.062 & \textbf{0.030} & 0.079 & 0.102 & 0.159 & 0.064\\*
$\JEValBrierRaw\,\downarrow$ & 0.197 & 0.345 & 0.232 & 0.699 & 0.441 & 0.426 & 0.317 & 0.690\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{med-qa-en}\hfill $N=200$}\\*
ACC $\uparrow$ & 88.00 & 67.00 & 85.50 & 42.00 & 62.50 & 68.50 & 82.50 & 42.00\\*
Latency $\downarrow$ & \textbf{0.53} & 5.64 & 13.27 & 20.16 & 64.84 & 111.13 & 63.63 & 8.42\\*
ECE $\downarrow$ & \underline{0.020} & 0.094 & 0.044 & 0.080 & 0.063 & 0.064 & 0.078 & 0.067\\*
$\JEValBrierRaw\,\downarrow$ & 0.182 & 0.457 & 0.233 & 0.720 & 0.479 & 0.433 & 0.248 & 0.686\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{med-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 92.50 & 79.50 & 91.00 & 41.00 & 76.50 & 82.50 & 86.00 & 53.50\\*
Latency $\downarrow$ & \textbf{0.56} & 5.66 & 12.51 & 20.42 & 64.81 & 112.64 & 64.89 & 8.48\\*
ECE $\downarrow$ & \textbf{0.028} & 0.071 & 0.057 & 0.065 & 0.105 & 0.152 & 0.126 & 0.112\\*
$\JEValBrierRaw\,\downarrow$ & 0.094 & 0.260 & 0.129 & 0.671 & 0.324 & 0.281 & 0.207 & 0.613\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=800$}\\*
ACC $\uparrow$ & 87.88 & 72.25 & 85.25 & 39.38 & 67.13 & 71.88 & 81.38 & 43.13\\*
Latency $\downarrow$ & \textbf{0.64} & 5.64 & 12.66 & 18.93 & 60.92 & 103.06 & 59.61 & 7.40\\*
ECE $\downarrow$ & \textbf{0.018} & 0.061 & 0.038 & 0.036 & 0.046 & 0.094 & 0.123 & 0.033\\*
$\JEValBrierRaw\,\downarrow$ & 0.167 & 0.372 & 0.216 & 0.708 & 0.432 & 0.391 & 0.284 & 0.676\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Medicine: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-medicine-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{cmb}\hfill $N=200$}\\*
ACC $\uparrow$ & 45.00 & 67.00 & 26.00 & 63.00 & 75.50 & 20.00 & 33.50 & 24.00\\*
Latency $\downarrow$ & 6.35 & 9.72 & 12.62 & 233.39 & 23.79 & 39.32 & 19.22 & 221.44\\*
ECE $\downarrow$ & 0.112 & 0.056 & 0.133 & 0.140 & 0.112 & 0.092 & 0.090 & 0.078\\*
$\JEValBrierRaw\,\downarrow$ & 0.672 & 0.460 & 0.838 & 0.529 & 0.342 & 0.816 & 0.814 & 0.810\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{cmexam}\hfill $N=200$}\\*
ACC $\uparrow$ & 56.00 & 67.00 & 20.50 & 66.50 & 81.50 & 16.50 & 16.50 & 19.50\\*
Latency $\downarrow$ & 6.31 & 9.77 & 11.89 & 229.51 & 23.44 & 39.29 & 16.92 & 217.34\\*
ECE $\downarrow$ & 0.066 & 0.081 & 0.189 & 0.107 & \underline{0.044} & 0.133 & 0.247 & 0.121\\*
$\JEValBrierRaw\,\downarrow$ & 0.551 & 0.398 & 0.889 & 0.443 & 0.299 & 0.842 & 0.872 & 0.820\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{med-qa-en}\hfill $N=200$}\\*
ACC $\uparrow$ & 51.50 & 63.50 & 26.00 & 64.00 & 73.00 & 27.50 & 28.50 & 27.50\\*
Latency $\downarrow$ & 8.21 & 12.46 & 11.59 & 216.20 & 27.02 & 37.72 & 80.83 & 209.76\\*
ECE $\downarrow$ & 0.096 & 0.063 & 0.236 & 0.051 & 0.089 & 0.140 & 0.124 & 0.094\\*
$\JEValBrierRaw\,\downarrow$ & 0.621 & 0.482 & 0.851 & 0.489 & 0.401 & 0.813 & 0.799 & 0.772\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{med-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 63.00 & 79.50 & 28.50 & 76.00 & 84.50 & 28.00 & 34.50 & 32.00\\*
Latency $\downarrow$ & 8.28 & 12.88 & 10.80 & 204.34 & 27.38 & 40.75 & 17.21 & 205.13\\*
ECE $\downarrow$ & 0.054 & 0.099 & 0.168 & 0.106 & 0.067 & 0.084 & 0.119 & 0.053\\*
$\JEValBrierRaw\,\downarrow$ & 0.481 & 0.279 & 0.811 & 0.371 & 0.219 & 0.773 & 0.770 & 0.746\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=800$}\\*
ACC $\uparrow$ & 53.88 & 69.25 & 25.25 & 67.38 & 78.63 & 23.00 & 28.25 & 25.75\\*
Latency $\downarrow$ & 7.29 & 11.21 & 11.72 & 220.86 & 25.41 & 39.27 & 33.54 & 213.42\\*
ECE $\downarrow$ & 0.052 & 0.043 & 0.176 & 0.084 & 0.070 & 0.110 & 0.141 & 0.083\\*
$\JEValBrierRaw\,\downarrow$ & 0.581 & 0.405 & 0.847 & 0.458 & 0.315 & 0.811 & 0.814 & 0.787\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Medicine: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-medicine-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{cmb}\hfill $N=200$}\\*
ACC $\uparrow$ & 60.50 & 72.50 & 82.00 & \underline{90.50} & \underline{90.50} & 67.00 & 87.00 & \underline{90.50} & \textbf{91.50}\\*
Latency $\downarrow$ & \underline{0.98} & 3.09 & 3.23 & 12.59 & 5.63 & 30.37 & 96.36 & 63.81 & 11.64\\*
ECE $\downarrow$ & 0.273 & 0.184 & 0.106 & 0.077 & 0.075 & 0.170 & 0.066 & 0.088 & \textbf{0.031}\\*
$\JEValBrierRaw\,\downarrow$ & 0.698 & 0.496 & 0.295 & 0.181 & \underline{0.179} & 0.488 & 0.216 & 0.180 & \textbf{0.142}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{cmexam}\hfill $N=200$}\\*
ACC $\uparrow$ & 64.50 & 74.50 & 82.00 & 90.50 & \underline{93.00} & 78.50 & 88.00 & 91.00 & \textbf{95.00}\\*
Latency $\downarrow$ & \underline{2.45} & 4.81 & 4.10 & 12.47 & 5.16 & 32.01 & 93.65 & 60.85 & 11.32\\*
ECE $\downarrow$ & 0.253 & 0.182 & 0.135 & 0.055 & \underline{0.044} & 0.122 & 0.072 & 0.080 & 0.048\\*
$\JEValBrierRaw\,\downarrow$ & 0.616 & 0.456 & 0.331 & 0.140 & \underline{0.119} & 0.368 & 0.217 & 0.176 & \textbf{0.086}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{med-qa-en}\hfill $N=200$}\\*
ACC $\uparrow$ & 56.50 & 80.00 & 76.50 & \textbf{96.00} & \underline{95.00} & 82.00 & \textbf{96.00} & 93.50 & 92.50\\*
Latency $\downarrow$ & \underline{2.06} & 4.45 & 3.78 & 12.79 & 6.21 & 47.13 & 114.12 & 66.49 & 11.15\\*
ECE $\downarrow$ & 0.310 & 0.121 & 0.162 & 0.023 & 0.028 & 0.075 & 0.033 & 0.036 & \textbf{0.011}\\*
$\JEValBrierRaw\,\downarrow$ & 0.735 & 0.354 & 0.415 & \textbf{0.072} & 0.087 & 0.233 & \underline{0.074} & 0.112 & 0.124\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{med-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 76.50 & 88.00 & 88.50 & 93.50 & 93.50 & 81.50 & \underline{94.50} & 93.00 & \textbf{98.00}\\*
Latency $\downarrow$ & \underline{0.95} & 2.84 & 3.12 & 11.12 & 8.39 & 29.85 & 80.45 & 57.26 & 10.03\\*
ECE $\downarrow$ & 0.141 & 0.085 & 0.059 & 0.050 & 0.048 & 0.071 & \underline{0.033} & 0.062 & \textbf{0.028}\\*
$\JEValBrierRaw\,\downarrow$ & 0.406 & 0.229 & 0.203 & 0.125 & 0.118 & 0.255 & \underline{0.084} & 0.131 & \textbf{0.040}\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=800$}\\*
ACC $\uparrow$ & 64.50 & 78.75 & 82.25 & 92.63 & \underline{93.00} & 77.25 & 91.38 & 92.00 & \textbf{94.25}\\*
Latency $\downarrow$ & \underline{1.61} & 3.80 & 3.56 & 12.24 & 6.35 & 34.84 & 96.14 & 62.10 & 11.03\\*
ECE $\downarrow$ & 0.229 & 0.129 & 0.113 & 0.050 & 0.048 & 0.085 & 0.028 & 0.065 & \underline{0.021}\\*
$\JEValBrierRaw\,\downarrow$ & 0.615 & 0.384 & 0.311 & 0.130 & \underline{0.126} & 0.336 & 0.147 & 0.150 & \textbf{0.098}\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Law: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-law}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{cuad}\hfill $N=200$}\\*
ACC $\uparrow$ & 55.50 & 81.00 & \underline{83.50} & 77.00 & \underline{83.50} & 83.00 & 81.50 & 69.00\\*
Latency $\downarrow$ & \textbf{1.27} & 6.08 & 14.37 & 17.70 & 58.57 & 95.20 & 56.49 & 6.58\\*
ECE $\downarrow$ & 0.035 & 0.046 & 0.052 & 0.181 & 0.123 & 0.079 & \underline{0.030} & 0.143\\*
$\JEValBrierRaw\,\downarrow$ & 0.122 & 0.153 & \textbf{0.108} & 0.283 & 0.159 & 0.146 & \underline{0.118} & 0.350\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{disc-law-multi}\hfill $N=200$}\\*
ACC $\uparrow$ & 47.50 & 19.00 & 45.00 & 5.00 & 12.00 & 28.50 & 42.50 & 2.50\\*
Latency $\downarrow$ & \textbf{0.89} & 5.64 & 12.24 & 16.68 & 57.83 & 93.77 & 54.37 & 6.38\\*
ECE $\downarrow$ & 0.089 & 0.164 & 0.068 & 0.080 & 0.058 & 0.074 & 0.160 & 0.102\\*
$\JEValBrierRaw\,\downarrow$ & 0.675 & 0.903 & 0.679 & 0.944 & 0.910 & 0.842 & 0.764 & 0.959\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{disc-law-single}\hfill $N=200$}\\*
ACC $\uparrow$ & 83.50 & 72.00 & 85.50 & 39.00 & 64.50 & 68.00 & 77.50 & 42.00\\*
Latency $\downarrow$ & \textbf{0.85} & 5.62 & 12.39 & 17.05 & 57.27 & 94.14 & 54.37 & 6.33\\*
ECE $\downarrow$ & \underline{0.034} & 0.084 & 0.098 & 0.067 & 0.076 & 0.072 & 0.140 & 0.059\\*
$\JEValBrierRaw\,\downarrow$ & 0.240 & 0.383 & 0.245 & 0.716 & 0.483 & 0.431 & 0.325 & 0.676\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-case-hold}\hfill $N=200$}\\*
ACC $\uparrow$ & 78.50 & 74.50 & \textbf{83.00} & 62.00 & 70.50 & 70.00 & 78.50 & 64.00\\*
Latency $\downarrow$ & \textbf{0.76} & 5.66 & 12.39 & 17.92 & 56.81 & 95.64 & 56.66 & 6.96\\*
ECE $\downarrow$ & 0.064 & 0.093 & 0.059 & 0.132 & 0.117 & 0.076 & 0.079 & 0.102\\*
$\JEValBrierRaw\,\downarrow$ & 0.296 & 0.352 & \textbf{0.255} & 0.523 & 0.426 & 0.396 & \underline{0.283} & 0.510\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ecthr-a}\hfill $N=200$}\\*
ACC $\uparrow$ & 71.50 & 65.50 & 75.00 & 50.00 & 60.50 & 67.00 & 68.50 & 53.50\\*
Latency $\downarrow$ & \textbf{0.66} & 5.91 & 14.43 & 17.82 & 57.03 & 96.04 & 57.06 & 7.10\\*
ECE $\downarrow$ & \textbf{0.057} & 0.146 & 0.077 & 0.121 & 0.119 & 0.169 & \underline{0.068} & 0.236\\*
$\JEValBrierRaw\,\downarrow$ & 0.403 & 0.513 & 0.381 & 0.668 & 0.550 & 0.514 & 0.428 & 0.734\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ecthr-b}\hfill $N=200$}\\*
ACC $\uparrow$ & 91.00 & 87.00 & \textbf{93.00} & 66.00 & 79.50 & 86.00 & 90.00 & 69.00\\*
Latency $\downarrow$ & \textbf{0.59} & 5.87 & 14.20 & 17.78 & 56.96 & 96.28 & 57.48 & 7.23\\*
ECE $\downarrow$ & 0.093 & 0.054 & 0.082 & 0.248 & 0.221 & 0.149 & 0.177 & 0.407\\*
$\JEValBrierRaw\,\downarrow$ & 0.166 & 0.181 & 0.122 & 0.571 & 0.330 & 0.217 & 0.200 & 0.634\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ledgar}\hfill $N=200$}\\*
ACC $\uparrow$ & 74.00 & 68.00 & 73.50 & 56.00 & 63.00 & 63.00 & 72.50 & 13.00\\*
Latency $\downarrow$ & \textbf{0.84} & \underline{5.77} & 14.39 & 17.84 & 56.86 & 96.07 & 57.73 & 7.10\\*
ECE $\downarrow$ & 0.148 & 0.143 & 0.093 & 0.239 & 0.211 & 0.122 & 0.113 & 0.074\\*
$\JEValBrierRaw\,\downarrow$ & 0.422 & 0.447 & \textbf{0.367} & 0.676 & 0.543 & 0.520 & \underline{0.395} & 0.957\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-scotus}\hfill $N=200$}\\*
ACC $\uparrow$ & 61.00 & 62.50 & 55.00 & 46.50 & 52.50 & 60.00 & 61.00 & 51.50\\*
Latency $\downarrow$ & \textbf{0.56} & 6.34 & 15.29 & 19.10 & 60.36 & 101.50 & 61.48 & 7.66\\*
ECE $\downarrow$ & 0.193 & 0.157 & 0.147 & 0.137 & 0.126 & 0.125 & 0.092 & 0.362\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.424} & 0.454 & 0.498 & 0.587 & 0.527 & 0.451 & \textbf{0.405} & 0.726\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-unfair-tos}\hfill $N=200$}\\*
ACC $\uparrow$ & 79.00 & 71.00 & 80.50 & 75.00 & 85.50 & 82.00 & \textbf{89.00} & 72.50\\*
Latency $\downarrow$ & \textbf{0.53} & 5.63 & 12.08 & 18.52 & 58.73 & 99.24 & 58.40 & 7.38\\*
ECE $\downarrow$ & 0.124 & 0.145 & \textbf{0.058} & 0.275 & 0.213 & 0.196 & 0.073 & 0.434\\*
$\JEValBrierRaw\,\downarrow$ & 0.318 & 0.449 & 0.306 & 0.493 & 0.293 & 0.326 & \textbf{0.156} & 0.619\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 71.28 & 66.72 & 74.89 & 52.94 & 63.50 & 67.50 & 73.44 & 48.56\\*
Latency $\downarrow$ & \textbf{0.75} & 5.82 & 13.49 & 17.80 & 57.77 & 96.36 & 57.05 & 6.96\\*
ECE $\downarrow$ & 0.049 & 0.082 & \textbf{0.031} & 0.130 & 0.121 & 0.110 & 0.087 & 0.181\\*
$\JEValBrierRaw\,\downarrow$ & 0.349 & 0.429 & \textbf{0.329} & 0.611 & 0.472 & 0.430 & \underline{0.343} & 0.689\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Law: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-law-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{cuad}\hfill $N=200$}\\*
ACC $\uparrow$ & 75.00 & 81.00 & 18.50 & \textbf{88.00} & 83.00 & 22.00 & 22.00 & 67.50\\*
Latency $\downarrow$ & 6.55 & 9.77 & 12.22 & 232.10 & 24.25 & 70.99 & 229.12 & 217.61\\*
ECE $\downarrow$ & 0.035 & \textbf{0.019} & 0.395 & 0.125 & 0.036 & 0.518 & 0.340 & 0.182\\*
$\JEValBrierRaw\,\downarrow$ & 0.233 & 0.158 & 0.731 & 0.246 & 0.133 & 0.912 & 0.606 & 0.433\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{disc-law-multi}\hfill $N=200$}\\*
ACC $\uparrow$ & 5.00 & 18.00 & 1.50 & 18.50 & 33.50 & 9.00 & 15.00 & 0.00\\*
Latency $\downarrow$ & 6.32 & 9.34 & 11.47 & 229.32 & 23.61 & 36.99 & 39.31 & 218.35\\*
ECE $\downarrow$ & 0.154 & 0.127 & 0.615 & \underline{0.056} & 0.209 & \textbf{0.042} & 0.080 & 0.151\\*
$\JEValBrierRaw\,\downarrow$ & 0.995 & 0.919 & 1.449 & 0.887 & 0.862 & 0.930 & 0.928 & 0.965\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{disc-law-single}\hfill $N=200$}\\*
ACC $\uparrow$ & 53.50 & 67.50 & 22.00 & 62.50 & 79.50 & 27.50 & 26.50 & 27.50\\*
Latency $\downarrow$ & 6.26 & 9.52 & 11.20 & 234.81 & 23.50 & 37.74 & 18.72 & 216.69\\*
ECE $\downarrow$ & 0.097 & 0.089 & 0.172 & 0.081 & 0.051 & 0.083 & 0.129 & 0.095\\*
$\JEValBrierRaw\,\downarrow$ & 0.585 & 0.440 & 0.804 & 0.492 & 0.293 & 0.775 & 0.764 & 0.781\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-case-hold}\hfill $N=200$}\\*
ACC $\uparrow$ & 68.00 & 74.00 & 32.00 & 59.00 & 75.50 & 22.00 & 38.00 & 30.00\\*
Latency $\downarrow$ & 6.50 & 10.24 & 13.09 & 221.82 & 24.07 & 39.37 & 218.21 & 216.69\\*
ECE $\downarrow$ & \underline{0.058} & 0.067 & 0.167 & 0.156 & 0.102 & 0.079 & 0.151 & \textbf{0.037}\\*
$\JEValBrierRaw\,\downarrow$ & 0.426 & 0.351 & 0.694 & 0.577 & 0.362 & 0.805 & 0.784 & 0.782\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ecthr-a}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.00 & 67.00 & 21.50 & 64.50 & 64.50 & 14.50 & 21.50 & 7.00\\*
Latency $\downarrow$ & 6.63 & 10.30 & 11.58 & 218.28 & 24.32 & 41.09 & 226.13 & 215.26\\*
ECE $\downarrow$ & 0.099 & 0.075 & 0.463 & \textbf{0.057} & 0.112 & 0.189 & 0.112 & 0.132\\*
$\JEValBrierRaw\,\downarrow$ & 0.606 & 0.496 & 1.122 & 0.486 & 0.510 & 0.952 & 0.901 & 0.914\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ecthr-b}\hfill $N=200$}\\*
ACC $\uparrow$ & 76.00 & 89.50 & 20.50 & 82.00 & 89.50 & 13.00 & 22.50 & 8.00\\*
Latency $\downarrow$ & 6.80 & 10.40 & 11.49 & 221.12 & 24.48 & 43.15 & 227.82 & 211.15\\*
ECE $\downarrow$ & 0.228 & 0.216 & 0.289 & 0.121 & 0.036 & 0.210 & 0.129 & 0.116\\*
$\JEValBrierRaw\,\downarrow$ & 0.406 & 0.236 & 0.969 & 0.294 & 0.172 & 0.967 & 0.903 & 0.927\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-ledgar}\hfill $N=200$}\\*
ACC $\uparrow$ & 26.00 & 68.50 & 20.50 & 64.50 & 70.00 & 7.00 & 39.00 & 8.50\\*
Latency $\downarrow$ & 6.93 & 10.49 & 10.28 & 224.28 & 24.54 & 39.59 & 52.87 & 212.58\\*
ECE $\downarrow$ & 0.159 & 0.060 & 0.567 & 0.419 & 0.206 & \underline{0.041} & 0.363 & \textbf{0.038}\\*
$\JEValBrierRaw\,\downarrow$ & 0.883 & 0.441 & 1.283 & 0.713 & 0.473 & 0.988 & 0.968 & 0.980\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-scotus}\hfill $N=200$}\\*
ACC $\uparrow$ & 58.00 & 53.00 & 9.50 & \textbf{69.00} & 61.00 & 10.50 & 33.50 & 26.50\\*
Latency $\downarrow$ & 7.58 & 11.40 & 11.84 & 230.08 & 25.36 & 130.41 & 272.80 & 203.92\\*
ECE $\downarrow$ & 0.170 & \underline{0.055} & 0.443 & 0.219 & 0.162 & \textbf{0.032} & 0.307 & 0.106\\*
$\JEValBrierRaw\,\downarrow$ & 0.504 & 0.511 & 1.053 & 0.534 & 0.446 & 0.916 & 0.910 & 0.831\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{lex-glue-unfair-tos}\hfill $N=200$}\\*
ACC $\uparrow$ & 73.50 & 85.50 & 83.00 & 77.50 & 76.00 & 7.00 & 76.00 & \underline{87.50}\\*
Latency $\downarrow$ & 7.34 & 10.78 & 11.27 & 218.19 & 25.56 & 37.82 & 20.30 & 210.75\\*
ECE $\downarrow$ & 0.246 & 0.105 & \underline{0.070} & 0.225 & 0.149 & 0.135 & 0.554 & 0.589\\*
$\JEValBrierRaw\,\downarrow$ & 0.502 & \underline{0.260} & 0.276 & 0.376 & 0.416 & 0.836 & 0.736 & 0.633\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 54.67 & 67.11 & 25.44 & 65.06 & 70.28 & 14.72 & 32.67 & 29.17\\*
Latency $\downarrow$ & 6.76 & 10.23 & 11.49 & 225.56 & 24.39 & 51.56 & 141.83 & 213.78\\*
ECE $\downarrow$ & 0.072 & \underline{0.048} & 0.328 & 0.154 & 0.099 & 0.144 & 0.233 & 0.132\\*
$\JEValBrierRaw\,\downarrow$ & 0.576 & 0.425 & 0.945 & 0.512 & 0.410 & 0.897 & 0.835 & 0.809\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Law: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-law-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{cuad}\hfill $N=200$}\\*
ACC $\uparrow$ & 70.00 & 77.00 & 76.00 & 63.00 & 80.50 & 62.50 & 73.50 & 80.50 & 76.00\\*
Latency $\downarrow$ & \underline{2.56} & 13.36 & 15.48 & 13.76 & 4.72 & 43.12 & 106.46 & 50.38 & 8.51\\*
ECE $\downarrow$ & 0.196 & 0.114 & 0.142 & 0.282 & 0.092 & 0.271 & 0.146 & 0.099 & 0.099\\*
$\JEValBrierRaw\,\downarrow$ & 0.379 & 0.262 & 0.287 & 0.566 & 0.196 & 0.548 & 0.322 & 0.201 & 0.234\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{disc-law-multi}\hfill $N=200$}\\*
ACC $\uparrow$ & 15.00 & 35.50 & 44.50 & \underline{70.00} & 68.50 & 34.00 & 61.50 & \textbf{73.00} & 62.00\\*
Latency $\downarrow$ & \underline{3.15} & 6.35 & 5.61 & 19.04 & 10.05 & 38.88 & 159.62 & 78.53 & 38.92\\*
ECE $\downarrow$ & 0.648 & 0.539 & 0.496 & 0.266 & 0.267 & 0.464 & 0.291 & 0.356 & 0.335\\*
$\JEValBrierRaw\,\downarrow$ & 3.491 & 2.313 & 3.083 & \underline{0.618} & \textbf{0.574} & 2.038 & 1.383 & 2.907 & 2.231\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{disc-law-single}\hfill $N=200$}\\*
ACC $\uparrow$ & 60.50 & 76.50 & 72.00 & 90.50 & 92.50 & 71.50 & 92.50 & \textbf{96.00} & \underline{93.50}\\*
Latency $\downarrow$ & \underline{2.23} & 2.93 & 3.68 & 15.24 & 5.36 & 30.63 & 112.30 & 68.35 & 20.75\\*
ECE $\downarrow$ & 0.270 & 0.164 & 0.208 & 0.073 & \underline{0.034} & 0.178 & 0.036 & 0.037 & \textbf{0.025}\\*
$\JEValBrierRaw\,\downarrow$ & 0.662 & 0.423 & 0.464 & 0.194 & \underline{0.094} & 0.449 & 0.134 & \textbf{0.079} & 0.123\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-case-hold}\hfill $N=200$}\\*
ACC $\uparrow$ & 72.00 & 81.00 & 71.00 & \underline{81.50} & \underline{81.50} & 70.50 & 77.00 & 78.50 & 75.50\\*
Latency $\downarrow$ & \underline{1.78} & 4.65 & 4.08 & 9.86 & 6.08 & 45.77 & 146.47 & 80.77 & 19.99\\*
ECE $\downarrow$ & 0.183 & 0.127 & 0.227 & 0.152 & 0.155 & 0.248 & 0.158 & 0.177 & 0.137\\*
$\JEValBrierRaw\,\downarrow$ & 0.484 & 0.334 & 0.520 & 0.331 & 0.338 & 0.567 & 0.385 & 0.389 & 0.411\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-ecthr-a}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.00 & 71.00 & 67.00 & \underline{79.50} & \textbf{81.50} & 66.00 & 74.50 & 70.50 & 72.00\\*
Latency $\downarrow$ & \underline{2.40} & 11.74 & 13.23 & 14.09 & 6.86 & 48.65 & 163.69 & 112.88 & 33.74\\*
ECE $\downarrow$ & 0.374 & 0.240 & 0.281 & 0.131 & 0.140 & 0.227 & 0.171 & 0.213 & 0.176\\*
$\JEValBrierRaw\,\downarrow$ & 0.804 & 0.528 & 0.609 & \textbf{0.323} & \underline{0.337} & 0.602 & 0.436 & 0.523 & 0.471\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-ecthr-b}\hfill $N=200$}\\*
ACC $\uparrow$ & 78.00 & 89.50 & 82.50 & 91.50 & \underline{92.00} & 85.00 & 86.00 & 91.50 & 91.00\\*
Latency $\downarrow$ & \underline{2.46} & 10.66 & 12.19 & 8.60 & 8.05 & 48.70 & 159.90 & 76.88 & 28.44\\*
ECE $\downarrow$ & 0.179 & 0.064 & 0.142 & \underline{0.015} & 0.025 & 0.066 & 0.061 & 0.054 & \textbf{0.006}\\*
$\JEValBrierRaw\,\downarrow$ & 0.486 & 0.181 & 0.333 & \textbf{0.070} & \underline{0.089} & 0.199 & 0.205 & 0.150 & 0.156\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-ledgar}\hfill $N=200$}\\*
ACC $\uparrow$ & 69.00 & 72.50 & 73.00 & \textbf{78.50} & \underline{76.00} & 73.50 & \underline{76.00} & 72.00 & 73.50\\*
Latency $\downarrow$ & 7.92 & 31.29 & 17.68 & 15.46 & 6.98 & 53.07 & 174.92 & 117.35 & 82.60\\*
ECE $\downarrow$ & 0.238 & 0.233 & 0.233 & 0.179 & 0.231 & 0.240 & 0.193 & 0.258 & 0.152\\*
$\JEValBrierRaw\,\downarrow$ & 0.591 & 0.509 & 0.499 & 0.401 & 0.465 & 0.518 & 0.435 & 0.536 & 0.432\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-scotus}\hfill $N=200$}\\*
ACC $\uparrow$ & 59.50 & 59.50 & 56.50 & 58.50 & 56.50 & 61.00 & 61.50 & \underline{63.50} & 60.50\\*
Latency $\downarrow$ & \underline{5.37} & 25.89 & 45.81 & 8.68 & 7.74 & 47.00 & 138.61 & 36.16 & 19.30\\*
ECE $\downarrow$ & 0.224 & 0.230 & 0.332 & 0.272 & 0.285 & 0.235 & 0.208 & 0.252 & 0.234\\*
$\JEValBrierRaw\,\downarrow$ & 0.551 & 0.530 & 0.682 & 0.566 & 0.594 & 0.529 & 0.486 & 0.532 & 0.543\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{lex-glue-unfair-tos}\hfill $N=200$}\\*
ACC $\uparrow$ & 45.00 & 75.00 & 49.50 & 76.00 & 75.00 & 66.50 & 74.00 & 74.50 & 66.00\\*
Latency $\downarrow$ & \underline{2.61} & 4.82 & 3.92 & 6.34 & 4.38 & 39.21 & 102.61 & 68.67 & 16.25\\*
ECE $\downarrow$ & 0.401 & 0.205 & 0.449 & 0.219 & 0.209 & 0.303 & 0.214 & 0.249 & 0.231\\*
$\JEValBrierRaw\,\downarrow$ & 0.881 & 0.461 & 0.880 & 0.448 & 0.437 & 0.608 & 0.466 & 0.502 & 0.523\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 58.44 & 70.83 & 65.78 & 76.56 & \textbf{78.22} & 65.61 & 75.17 & \underline{77.78} & 74.44\\*
Latency $\downarrow$ & \underline{3.37} & 12.17 & 13.09 & 12.40 & 6.69 & 43.85 & 140.95 & 77.51 & 30.23\\*
ECE $\downarrow$ & 0.286 & 0.203 & 0.276 & 0.172 & 0.157 & 0.237 & 0.159 & 0.187 & 0.150\\*
$\JEValBrierRaw\,\downarrow$ & 0.924 & 0.619 & 0.826 & 0.387 & 0.346 & 0.677 & 0.474 & 0.653 & 0.574\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Finance: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-finance}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{finqa-yesno}\hfill $N=22$}\\*
ACC $\uparrow$ & \textbf{95.45} & 72.73 & 86.36 & 68.18 & 81.82 & 86.36 & \underline{90.91} & 54.55\\*
Latency $\downarrow$ & \textbf{0.59} & 4.94 & 11.34 & 11.29 & 42.06 & 62.85 & 36.49 & 6.61\\*
ECE $\downarrow$ & 0.051 & 0.194 & 0.098 & 0.113 & 0.082 & 0.079 & 0.056 & 0.120\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.102} & 0.263 & 0.193 & 0.336 & 0.227 & 0.162 & 0.122 & 0.439\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{financebench-yesno}\hfill $N=37$}\\*
ACC $\uparrow$ & \underline{86.49} & 75.68 & 81.08 & 64.86 & 78.38 & 81.08 & \underline{86.49} & 59.46\\*
Latency $\downarrow$ & \textbf{0.68} & 5.18 & 9.39 & 12.18 & 37.46 & 71.96 & 44.21 & 6.58\\*
ECE $\downarrow$ & 0.105 & 0.091 & 0.111 & 0.158 & 0.087 & 0.127 & 0.061 & 0.059\\*
$\JEValBrierRaw\,\downarrow$ & 0.179 & 0.294 & 0.195 & 0.453 & 0.295 & 0.285 & 0.161 & 0.448\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=59$}\\*
ACC $\uparrow$ & 89.83 & 74.58 & 83.05 & 66.10 & 79.66 & 83.05 & 88.14 & 57.63\\*
Latency $\downarrow$ & \textbf{0.64} & 5.09 & 10.12 & 11.85 & 39.18 & 68.56 & 41.33 & 6.59\\*
ECE $\downarrow$ & 0.085 & 0.087 & 0.066 & 0.093 & 0.052 & 0.075 & \textbf{0.038} & 0.056\\*
$\JEValBrierRaw\,\downarrow$ & 0.150 & 0.283 & 0.194 & 0.409 & 0.270 & 0.239 & 0.147 & 0.445\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Finance: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-finance-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{finqa-yesno}\hfill $N=22$}\\*
ACC $\uparrow$ & 81.82 & 81.82 & 68.18 & \underline{90.91} & 86.36 & 59.09 & 54.55 & 36.36\\*
Latency $\downarrow$ & 5.37 & 8.31 & 12.49 & 99.97 & 16.88 & 25.08 & 44.75 & 68.59\\*
ECE $\downarrow$ & 0.236 & 0.135 & 0.275 & 0.156 & 0.069 & 0.103 & \textbf{0.023} & 0.589\\*
$\JEValBrierRaw\,\downarrow$ & 0.400 & 0.267 & 0.433 & 0.178 & 0.202 & 0.509 & 0.489 & 1.147\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{financebench-yesno}\hfill $N=37$}\\*
ACC $\uparrow$ & 62.16 & 78.38 & 56.76 & 83.78 & 81.08 & 72.97 & 43.24 & 29.73\\*
Latency $\downarrow$ & 5.28 & 9.11 & 14.07 & 157.43 & 18.99 & 33.57 & 44.62 & 133.02\\*
ECE $\downarrow$ & 0.127 & 0.086 & 0.196 & 0.152 & 0.063 & 0.105 & 0.128 & 0.648\\*
$\JEValBrierRaw\,\downarrow$ & 0.390 & 0.287 & 0.555 & 0.270 & 0.249 & 0.403 & 0.522 & 1.265\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=59$}\\*
ACC $\uparrow$ & 69.49 & 79.66 & 61.02 & 86.44 & 83.05 & 67.80 & 47.46 & 32.20\\*
Latency $\downarrow$ & 5.32 & 8.81 & 13.48 & 136.01 & 18.20 & 30.40 & 44.67 & 109.00\\*
ECE $\downarrow$ & 0.073 & 0.104 & 0.138 & 0.065 & \underline{0.043} & \underline{0.043} & 0.084 & 0.626\\*
$\JEValBrierRaw\,\downarrow$ & 0.394 & 0.280 & 0.510 & 0.236 & 0.231 & 0.442 & 0.510 & 1.221\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Finance: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-finance-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{finqa-yesno}\hfill $N=22$}\\*
ACC $\uparrow$ & 59.09 & 86.36 & 81.82 & 81.82 & \textbf{95.45} & 77.27 & 81.82 & \textbf{95.45} & \underline{90.91}\\*
Latency $\downarrow$ & \underline{2.67} & 6.25 & 68.36 & 19.01 & 5.09 & 58.64 & 72.74 & 182.33 & 11.23\\*
ECE $\downarrow$ & 0.417 & 0.126 & 0.190 & 0.177 & \underline{0.045} & 0.210 & 0.193 & \underline{0.045} & 0.091\\*
$\JEValBrierRaw\,\downarrow$ & 0.773 & 0.261 & 0.366 & 0.358 & \textbf{0.091} & 0.439 & 0.362 & \textbf{0.091} & 0.180\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{financebench-yesno}\hfill $N=37$}\\*
ACC $\uparrow$ & 72.97 & 83.78 & 67.57 & 83.78 & \textbf{94.59} & 78.38 & 83.78 & 81.08 & \textbf{94.59}\\*
Latency $\downarrow$ & \underline{2.73} & 6.10 & 67.78 & 11.22 & 8.08 & 50.30 & 97.53 & 175.09 & 12.11\\*
ECE $\downarrow$ & 0.275 & 0.152 & 0.259 & 0.127 & \textbf{0.034} & 0.191 & 0.108 & 0.173 & \underline{0.053}\\*
$\JEValBrierRaw\,\downarrow$ & 0.519 & 0.316 & 0.522 & 0.283 & \underline{0.090} & 0.354 & 0.254 & 0.359 & \textbf{0.077}\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=59$}\\*
ACC $\uparrow$ & 67.80 & 84.75 & 72.88 & 83.05 & \textbf{94.92} & 77.97 & 83.05 & 86.44 & \underline{93.22}\\*
Latency $\downarrow$ & \underline{2.71} & 6.16 & 68.00 & 14.13 & 6.96 & 53.41 & 88.29 & 177.79 & 11.78\\*
ECE $\downarrow$ & 0.328 & 0.142 & 0.227 & 0.146 & \textbf{0.038} & 0.198 & 0.128 & 0.125 & 0.051\\*
$\JEValBrierRaw\,\downarrow$ & 0.614 & 0.295 & 0.464 & 0.311 & \textbf{0.090} & 0.385 & 0.294 & 0.259 & \underline{0.115}\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Commonsense: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-commonsense}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{commonsense-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 89.00 & 82.50 & \textbf{91.00} & 56.50 & 83.50 & 80.50 & 88.50 & 54.50\\*
Latency $\downarrow$ & \textbf{0.49} & 5.61 & 12.55 & 17.44 & 57.00 & 93.18 & 54.62 & 6.54\\*
ECE $\downarrow$ & 0.043 & 0.060 & 0.072 & \underline{0.038} & 0.161 & 0.145 & 0.157 & 0.133\\*
$\JEValBrierRaw\,\downarrow$ & 0.172 & 0.244 & \textbf{0.160} & 0.560 & 0.295 & 0.287 & 0.214 & 0.615\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{hellaswag}\hfill $N=200$}\\*
ACC $\uparrow$ & 93.50 & 85.00 & 93.50 & 54.00 & 83.00 & 85.00 & 91.50 & 51.00\\*
Latency $\downarrow$ & \textbf{0.69} & 5.65 & 11.70 & 16.91 & 55.51 & 92.12 & 54.15 & 6.59\\*
ECE $\downarrow$ & \underline{0.036} & 0.068 & 0.077 & 0.096 & 0.223 & 0.148 & 0.156 & 0.056\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.104} & 0.212 & 0.129 & 0.627 & 0.313 & 0.262 & 0.184 & 0.622\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{winogrande}\hfill $N=200$}\\*
ACC $\uparrow$ & 89.50 & 70.50 & 83.50 & 48.50 & 69.50 & 74.50 & 87.50 & 52.50\\*
Latency $\downarrow$ & \textbf{0.47} & 5.63 & 12.89 & 18.69 & 61.11 & 102.50 & 59.57 & 7.26\\*
ECE $\downarrow$ & \underline{0.037} & 0.162 & \textbf{0.035} & 0.160 & 0.137 & 0.140 & 0.040 & 0.065\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.150} & 0.452 & 0.214 & 0.576 & 0.436 & 0.404 & 0.202 & 0.516\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=600$}\\*
ACC $\uparrow$ & \underline{90.67} & 79.33 & 89.33 & 53.00 & 78.67 & 80.00 & 89.17 & 52.67\\*
Latency $\downarrow$ & \textbf{0.55} & 5.63 & 12.38 & 17.68 & 57.87 & 95.93 & 56.11 & 6.80\\*
ECE $\downarrow$ & \textbf{0.010} & 0.066 & 0.050 & 0.093 & 0.118 & 0.107 & 0.103 & 0.041\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.142} & 0.303 & 0.167 & 0.588 & 0.348 & 0.317 & 0.200 & 0.584\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Commonsense: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-commonsense-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{commonsense-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 63.50 & 78.00 & 44.50 & 72.00 & 82.00 & 17.00 & 29.50 & 24.50\\*
Latency $\downarrow$ & 6.23 & 9.59 & 12.10 & 231.86 & 23.43 & 37.33 & 17.60 & 217.77\\*
ECE $\downarrow$ & 0.066 & 0.098 & 0.115 & 0.195 & 0.070 & 0.120 & 0.267 & 0.136\\*
$\JEValBrierRaw\,\downarrow$ & 0.500 & 0.332 & 0.709 & 0.441 & 0.255 & 0.815 & 0.951 & 0.824\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{hellaswag}\hfill $N=200$}\\*
ACC $\uparrow$ & 61.50 & 79.00 & 19.50 & \textbf{95.50} & 89.50 & 25.50 & 33.00 & 30.50\\*
Latency $\downarrow$ & 6.16 & 9.87 & 11.45 & 231.78 & 23.75 & 37.17 & 18.20 & 219.47\\*
ECE $\downarrow$ & 0.079 & 0.132 & 0.182 & 0.132 & 0.042 & 0.088 & 0.113 & 0.105\\*
$\JEValBrierRaw\,\downarrow$ & 0.507 & 0.264 & 0.780 & 0.122 & 0.154 & 0.757 & 0.732 & 0.766\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{winogrande}\hfill $N=200$}\\*
ACC $\uparrow$ & 49.50 & 70.00 & 47.50 & 88.00 & 75.00 & 41.50 & 41.50 & 51.50\\*
Latency $\downarrow$ & 7.12 & 11.65 & 11.97 & 226.46 & 25.36 & 38.11 & 16.78 & 220.38\\*
ECE $\downarrow$ & 0.211 & 0.076 & 0.307 & 0.059 & 0.196 & 0.359 & 0.248 & 0.133\\*
$\JEValBrierRaw\,\downarrow$ & 0.603 & 0.417 & 0.744 & 0.152 & 0.443 & 0.758 & 0.634 & 0.571\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=600$}\\*
ACC $\uparrow$ & 58.17 & 75.67 & 37.17 & 85.17 & 82.17 & 28.00 & 34.67 & 35.50\\*
Latency $\downarrow$ & 6.50 & 10.37 & 11.91 & 230.03 & 24.18 & 37.54 & 17.53 & 219.21\\*
ECE $\downarrow$ & 0.076 & 0.047 & 0.198 & 0.110 & 0.080 & 0.186 & 0.193 & 0.122\\*
$\JEValBrierRaw\,\downarrow$ & 0.537 & 0.338 & 0.738 & 0.238 & 0.284 & 0.777 & 0.772 & 0.720\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Commonsense: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-commonsense-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{commonsense-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 75.00 & 84.50 & 75.00 & 86.50 & 86.50 & 78.50 & \underline{90.50} & 85.50 & 85.00\\*
Latency $\downarrow$ & \underline{2.61} & 3.21 & 3.97 & 11.44 & 4.11 & 41.66 & 79.32 & 65.53 & 9.54\\*
ECE $\downarrow$ & 0.163 & 0.093 & 0.173 & 0.087 & 0.071 & 0.143 & \textbf{0.030} & 0.120 & 0.048\\*
$\JEValBrierRaw\,\downarrow$ & 0.429 & 0.275 & 0.438 & 0.227 & 0.208 & 0.393 & \underline{0.161} & 0.267 & 0.226\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{hellaswag}\hfill $N=200$}\\*
ACC $\uparrow$ & 72.50 & 89.00 & 80.50 & \underline{94.00} & \textbf{95.50} & 79.50 & 89.50 & 87.00 & 90.00\\*
Latency $\downarrow$ & \underline{1.73} & 5.11 & 3.49 & 8.26 & 7.50 & 38.20 & 110.93 & 78.65 & 9.51\\*
ECE $\downarrow$ & 0.100 & 0.044 & 0.098 & 0.042 & \textbf{0.018} & 0.078 & 0.051 & 0.106 & 0.070\\*
$\JEValBrierRaw\,\downarrow$ & 0.424 & 0.200 & 0.307 & 0.113 & \textbf{0.079} & 0.343 & 0.169 & 0.253 & 0.135\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{winogrande}\hfill $N=200$}\\*
ACC $\uparrow$ & 56.00 & 73.50 & 68.50 & 82.00 & 89.50 & 80.50 & \textbf{92.50} & \underline{91.00} & 88.50\\*
Latency $\downarrow$ & \underline{1.05} & 2.66 & 3.40 & 6.40 & 4.01 & 43.28 & 111.71 & 61.73 & 11.17\\*
ECE $\downarrow$ & 0.325 & 0.209 & 0.251 & 0.166 & 0.074 & 0.151 & \textbf{0.035} & 0.083 & 0.057\\*
$\JEValBrierRaw\,\downarrow$ & 0.674 & 0.460 & 0.544 & 0.350 & 0.192 & 0.334 & \textbf{0.131} & 0.172 & 0.208\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=600$}\\*
ACC $\uparrow$ & 67.83 & 82.33 & 74.67 & 87.50 & 90.50 & 79.50 & \textbf{90.83} & 87.83 & 87.83\\*
Latency $\downarrow$ & \underline{1.80} & 3.66 & 3.63 & 8.70 & 5.21 & 41.05 & 100.65 & 68.63 & 10.07\\*
ECE $\downarrow$ & 0.180 & 0.104 & 0.168 & 0.092 & 0.048 & 0.118 & \underline{0.011} & 0.103 & 0.021\\*
$\JEValBrierRaw\,\downarrow$ & 0.508 & 0.312 & 0.430 & 0.230 & 0.160 & 0.356 & \underline{0.154} & 0.231 & 0.190\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Agent and tool use: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-agent-and-tool-use}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{agentharm}\hfill $N=97$, $N_{\mathrm{score}}=103$}\\*
ACC $\uparrow$ & 84.54 & 87.63 & 87.63 & 77.32 & 86.60 & 87.63 & \underline{89.69} & 75.26\\*
Latency $\downarrow$ & \textbf{0.79} & 5.61 & 12.26 & 18.20 & 56.38 & 95.20 & 56.37 & 6.54\\*
ECE $\downarrow$ & 0.068 & 0.077 & 0.069 & \underline{0.054} & 0.105 & 0.072 & \textbf{0.050} & 0.075\\*
$\JEValBrierRaw\,\downarrow$ & 0.201 & 0.215 & 0.200 & 0.328 & 0.239 & 0.213 & \textbf{0.158} & 0.315\\*
MAE $\downarrow$ & 0.672 & 0.853 & 0.700 & 0.919 & 0.760 & 0.742 & 0.650 & 0.988\\*
Valid score & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{decider}\hfill $N=200$}\\*
ACC $\uparrow$ & 79.00 & 74.00 & \textbf{89.50} & 51.00 & 67.00 & 67.50 & 70.50 & 49.50\\*
Latency $\downarrow$ & \textbf{0.47} & 5.62 & 12.29 & 16.94 & 57.95 & 93.79 & 54.48 & 6.45\\*
ECE $\downarrow$ & 0.100 & 0.133 & \underline{0.035} & 0.132 & 0.062 & 0.062 & 0.072 & 0.049\\*
$\JEValBrierRaw\,\downarrow$ & 0.307 & 0.395 & \textbf{0.168} & 0.599 & 0.433 & 0.432 & 0.383 & 0.597\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{jevbench}\hfill $N=184$, $N_{\mathrm{score}}=16$}\\*
ACC $\uparrow$ & 87.50 & 79.35 & 86.96 & 61.41 & 71.74 & 73.91 & 87.50 & 70.11\\*
Latency $\downarrow$ & \textbf{0.84} & 5.71 & 12.70 & 18.07 & 57.66 & 94.71 & 56.74 & 6.83\\*
ECE $\downarrow$ & \underline{0.032} & 0.065 & 0.038 & 0.067 & 0.043 & 0.095 & 0.068 & 0.105\\*
$\JEValBrierRaw\,\downarrow$ & 0.176 & 0.274 & 0.169 & 0.463 & 0.356 & 0.333 & 0.188 & 0.379\\*
MAE $\downarrow$ & 0.159 & 0.222 & 0.140 & 0.437 & 0.297 & 0.287 & 0.188 & 0.535\\*
Valid score & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{jevforge}\hfill $N=200$}\\*
ACC $\uparrow$ & 66.50 & 67.50 & \underline{70.50} & 56.50 & 63.00 & 64.00 & 64.00 & 38.50\\*
Latency $\downarrow$ & \textbf{0.74} & 5.58 & 12.29 & 17.82 & 56.85 & 95.67 & 56.88 & 6.92\\*
ECE $\downarrow$ & \underline{0.058} & 0.123 & 0.076 & 0.139 & 0.133 & 0.128 & 0.091 & 0.180\\*
$\JEValBrierRaw\,\downarrow$ & 0.441 & 0.463 & \textbf{0.354} & 0.604 & 0.509 & 0.525 & 0.452 & 0.719\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=681$, $N_{\mathrm{score}}=119$}\\*
ACC $\uparrow$ & 78.41 & 75.48 & \underline{82.97} & 59.18 & 69.90 & 71.07 & 75.92 & 55.51\\*
Latency $\downarrow$ & \textbf{0.71} & 5.63 & 12.38 & 17.76 & 57.21 & 94.84 & 56.12 & 6.69\\*
ECE $\downarrow$ & 0.044 & 0.085 & \underline{0.030} & 0.059 & 0.059 & 0.060 & \textbf{0.023} & 0.048\\*
$\JEValBrierRaw\,\downarrow$ & 0.296 & 0.356 & \textbf{0.227} & 0.525 & 0.407 & 0.401 & 0.319 & 0.534\\*
MAE $\downarrow$ & 0.603 & 0.768 & 0.625 & 0.854 & 0.698 & 0.681 & 0.588 & 0.927\\*
Valid score & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Agent and tool use: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-agent-and-tool-use-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{agentharm}\hfill $N=97$, $N_{\mathrm{score}}=103$}\\*
ACC $\uparrow$ & 85.57 & 73.20 & 42.27 & 82.47 & \textbf{90.72} & 52.58 & 48.45 & 47.42\\*
Latency $\downarrow$ & 6.38 & 9.94 & 12.12 & 230.13 & 23.67 & 39.07 & 19.53 & 224.29\\*
ECE $\downarrow$ & 0.074 & 0.113 & 0.328 & 0.112 & 0.078 & 0.330 & 0.111 & 0.480\\*
$\JEValBrierRaw\,\downarrow$ & 0.243 & 0.331 & 0.765 & 0.306 & \underline{0.194} & 0.711 & 0.522 & 0.956\\*
MAE $\downarrow$ & 0.770 & 0.963 & 1.308 & 0.631 & 0.510 & 1.558 & 1.384 & 1.423\\*
Valid score & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103 & 103/103\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{decider}\hfill $N=200$}\\*
ACC $\uparrow$ & 66.50 & 72.50 & 56.00 & 71.00 & 76.00 & 39.50 & 47.00 & 33.50\\*
Latency $\downarrow$ & 6.45 & 9.24 & 10.92 & 232.32 & 23.39 & 37.33 & 16.82 & 218.69\\*
ECE $\downarrow$ & 0.054 & \textbf{0.025} & 0.129 & 0.068 & 0.111 & 0.135 & 0.073 & 0.201\\*
$\JEValBrierRaw\,\downarrow$ & 0.443 & 0.389 & 0.557 & 0.408 & 0.356 & 0.726 & 0.649 & 0.827\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{jevbench}\hfill $N=184$, $N_{\mathrm{score}}=16$}\\*
ACC $\uparrow$ & 77.17 & 88.04 & 52.72 & 81.52 & 78.26 & 41.30 & 47.83 & 40.76\\*
Latency $\downarrow$ & 6.40 & 10.07 & 12.09 & 228.00 & 24.14 & 38.12 & 95.96 & 221.40\\*
ECE $\downarrow$ & 0.045 & 0.077 & 0.139 & 0.080 & 0.115 & 0.163 & 0.072 & 0.212\\*
$\JEValBrierRaw\,\downarrow$ & 0.290 & 0.173 & 0.566 & 0.258 & 0.301 & 0.726 & 0.566 & 0.797\\*
MAE $\downarrow$ & 0.320 & 0.304 & 0.478 & 0.330 & 0.202 & 0.840 & 0.793 & 0.844\\*
Valid score & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{jevforge}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.00 & 56.00 & 22.50 & 56.00 & 66.50 & 22.50 & 42.50 & \underline{70.50}\\*
Latency $\downarrow$ & 6.47 & 10.10 & 11.45 & 226.37 & 24.05 & 36.05 & 216.97 & 218.71\\*
ECE $\downarrow$ & 0.073 & \textbf{0.043} & 0.399 & 0.064 & 0.077 & 0.305 & 0.115 & 0.075\\*
$\JEValBrierRaw\,\downarrow$ & 0.552 & 0.559 & 0.949 & 0.562 & 0.453 & 0.967 & 0.693 & \textbf{0.354}\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=681$, $N_{\mathrm{score}}=119$}\\*
ACC $\uparrow$ & 69.31 & 71.95 & 43.32 & 71.07 & 75.92 & 36.86 & 46.11 & 48.31\\*
Latency $\downarrow$ & 6.42 & 9.84 & 11.65 & 229.21 & 23.81 & 37.64 & 87.32 & 220.77\\*
ECE $\downarrow$ & 0.039 & \underline{0.030} & 0.223 & 0.060 & 0.083 & 0.211 & 0.081 & 0.199\\*
$\JEValBrierRaw\,\downarrow$ & 0.405 & 0.372 & 0.704 & 0.398 & 0.346 & 0.795 & 0.621 & 0.698\\*
MAE $\downarrow$ & 0.710 & 0.874 & 1.196 & 0.590 & 0.469 & 1.461 & 1.304 & 1.345\\*
Valid score & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119 & 119/119\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Agent and tool use: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-agent-and-tool-use-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{agentharm}\hfill $N=97$, $N_{\mathrm{score}}=103$}\\*
ACC $\uparrow$ & 61.86 & 74.23 & 78.35 & 76.29 & 71.13 & 70.10 & 84.54 & 77.32 & 85.57\\*
Latency $\downarrow$ & \underline{1.09} & 3.62 & 3.74 & 10.19 & 20.26 & 27.16 & 98.40 & 58.86 & 16.14\\*
ECE $\downarrow$ & 0.349 & 0.242 & 0.201 & 0.204 & 0.243 & 0.256 & 0.114 & 0.220 & 0.089\\*
$\JEValBrierRaw\,\downarrow$ & 0.688 & 0.484 & 0.409 & 0.417 & 0.485 & 0.501 & 0.261 & 0.437 & 0.246\\*
MAE $\downarrow$ & 0.900 & 0.960 & 0.780 & \underline{0.422} & 0.594 & 0.680 & 0.641 & 0.515 & \textbf{0.418}\\*
Valid score & 70/103 & 101/103 & 101/103 & 102/103 & 101/103 & 103/103 & 103/103 & 103/103 & 103/103\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{decider}\hfill $N=200$}\\*
ACC $\uparrow$ & 64.50 & 74.00 & 73.50 & 83.00 & 82.50 & 75.00 & \underline{83.50} & 79.50 & 80.00\\*
Latency $\downarrow$ & \underline{2.46} & 3.88 & 4.68 & 20.16 & 5.71 & 29.87 & 84.83 & 66.37 & 14.69\\*
ECE $\downarrow$ & 0.248 & 0.193 & 0.203 & 0.149 & 0.149 & 0.178 & 0.104 & 0.187 & 0.113\\*
$\JEValBrierRaw\,\downarrow$ & 0.609 & 0.445 & 0.487 & 0.317 & 0.318 & 0.441 & \underline{0.291} & 0.390 & 0.300\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{jevbench}\hfill $N=184$, $N_{\mathrm{score}}=16$}\\*
ACC $\uparrow$ & 65.22 & 83.70 & 79.35 & 92.39 & \underline{97.28} & 82.07 & 94.57 & 96.20 & \textbf{98.37}\\*
Latency $\downarrow$ & \underline{0.92} & 3.74 & 5.73 & 14.59 & 7.01 & 37.67 & 102.97 & 75.68 & 15.38\\*
ECE $\downarrow$ & 0.294 & 0.130 & 0.181 & 0.080 & 0.036 & 0.150 & 0.045 & \underline{0.032} & \textbf{0.015}\\*
$\JEValBrierRaw\,\downarrow$ & 0.605 & 0.285 & 0.388 & 0.154 & 0.060 & 0.285 & 0.097 & \underline{0.056} & \textbf{0.040}\\*
MAE $\downarrow$ & 0.417 & 0.286 & 0.406 & \textbf{0.000} & \textbf{0.000} & 0.125 & \textbf{0.000} & 0.078 & \underline{0.063}\\*
Valid score & 12/16 & 14/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16 & 16/16\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{jevforge}\hfill $N=200$}\\*
ACC $\uparrow$ & 47.00 & 60.00 & 58.50 & 63.00 & \underline{70.50} & 56.00 & \textbf{72.50} & 67.50 & 69.00\\*
Latency $\downarrow$ & \underline{1.45} & 3.77 & 4.77 & 11.09 & 4.86 & 17.84 & 128.55 & 83.68 & 17.31\\*
ECE $\downarrow$ & 0.404 & 0.229 & 0.318 & 0.246 & 0.114 & 0.342 & 0.121 & 0.219 & 0.116\\*
$\JEValBrierRaw\,\downarrow$ & 0.889 & 0.622 & 0.711 & 0.580 & 0.416 & 0.722 & \underline{0.415} & 0.526 & 0.445\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=681$, $N_{\mathrm{score}}=119$}\\*
ACC $\uparrow$ & 59.18 & 72.54 & 71.37 & 78.71 & 81.35 & 70.63 & \textbf{83.41} & 80.18 & 82.53\\*
Latency $\downarrow$ & \underline{1.50} & 3.76 & 4.73 & 14.02 & 9.38 & 28.13 & 103.69 & 71.15 & 15.88\\*
ECE $\downarrow$ & 0.315 & 0.191 & 0.228 & 0.165 & 0.114 & 0.214 & 0.090 & 0.151 & 0.074\\*
$\JEValBrierRaw\,\downarrow$ & 0.702 & 0.460 & 0.515 & 0.364 & 0.300 & 0.490 & 0.271 & 0.346 & \underline{0.264}\\*
MAE $\downarrow$ & 0.829 & 0.878 & 0.729 & \textbf{0.364} & 0.513 & 0.605 & 0.555 & 0.456 & \underline{0.370}\\*
Valid score & 82/119 & 115/119 & 117/119 & 118/119 & 117/119 & 119/119 & 119/119 & 119/119 & 119/119\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Factuality and hallucination: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-factuality-and-hallucination}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{halueval-dialogue}\hfill $N=200$}\\*
ACC $\uparrow$ & 92.00 & 87.00 & 92.00 & 64.00 & 81.50 & 85.00 & 91.50 & 71.00\\*
Latency $\downarrow$ & \textbf{1.17} & 5.63 & 12.08 & 16.83 & 56.94 & 92.24 & 54.17 & 6.28\\*
ECE $\downarrow$ & 0.031 & 0.050 & 0.067 & 0.041 & 0.063 & 0.114 & 0.083 & 0.070\\*
$\JEValBrierRaw\,\downarrow$ & 0.093 & 0.169 & 0.136 & 0.422 & 0.274 & 0.227 & 0.124 & 0.411\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-general}\hfill $N=200$}\\*
ACC $\uparrow$ & 71.00 & 80.00 & 77.50 & 78.50 & 77.00 & 79.50 & 80.00 & 73.50\\*
Latency $\downarrow$ & \textbf{1.18} & 5.62 & 12.00 & 17.02 & 57.01 & 92.21 & 53.91 & 6.33\\*
ECE $\downarrow$ & \textbf{0.039} & 0.117 & 0.051 & \underline{0.041} & 0.069 & 0.071 & 0.078 & 0.139\\*
$\JEValBrierRaw\,\downarrow$ & 0.396 & 0.315 & 0.312 & 0.331 & 0.343 & 0.311 & \underline{0.305} & 0.419\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 94.50 & 94.00 & \underline{96.00} & 78.00 & 91.50 & 91.00 & 94.50 & 79.50\\*
Latency $\downarrow$ & \textbf{1.30} & 5.62 & 11.74 & 17.07 & 56.11 & 92.19 & 53.74 & 6.31\\*
ECE $\downarrow$ & 0.039 & 0.045 & 0.056 & 0.047 & 0.028 & 0.038 & 0.028 & 0.082\\*
$\JEValBrierRaw\,\downarrow$ & 0.091 & 0.118 & 0.072 & 0.309 & 0.113 & 0.116 & 0.089 & 0.281\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-summarization}\hfill $N=200$}\\*
ACC $\uparrow$ & 78.50 & 74.00 & 82.00 & 50.50 & 77.50 & 71.00 & 74.00 & 49.00\\*
Latency $\downarrow$ & \textbf{1.36} & 5.80 & 13.50 & 16.98 & 56.02 & 91.89 & 54.08 & 6.37\\*
ECE $\downarrow$ & 0.095 & 0.123 & \underline{0.050} & 0.133 & \textbf{0.043} & 0.141 & 0.077 & 0.172\\*
$\JEValBrierRaw\,\downarrow$ & 0.283 & 0.406 & 0.268 & 0.517 & 0.312 & 0.434 & 0.370 & 0.563\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{truthfulqa}\hfill $N=200$}\\*
ACC $\uparrow$ & \textbf{88.50} & 63.50 & 71.00 & 34.50 & 59.50 & 58.00 & 68.50 & 35.50\\*
Latency $\downarrow$ & \textbf{0.74} & 5.63 & 13.01 & 18.99 & 61.66 & 105.10 & 60.30 & 7.31\\*
ECE $\downarrow$ & \textbf{0.035} & 0.136 & 0.059 & 0.106 & 0.061 & 0.079 & 0.067 & 0.090\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.190} & 0.499 & 0.405 & 0.799 & 0.543 & 0.594 & 0.428 & 0.755\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,000$}\\*
ACC $\uparrow$ & 84.90 & 79.70 & 83.70 & 61.10 & 77.40 & 76.90 & 81.70 & 61.70\\*
Latency $\downarrow$ & \textbf{1.15} & 5.66 & 12.47 & 17.38 & 57.55 & 94.73 & 55.24 & 6.52\\*
ECE $\downarrow$ & 0.034 & 0.066 & \textbf{0.025} & 0.046 & 0.032 & 0.042 & \underline{0.026} & 0.051\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.210} & 0.301 & 0.239 & 0.475 & 0.317 & 0.336 & 0.263 & 0.486\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Factuality and hallucination: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-factuality-and-hallucination-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{halueval-dialogue}\hfill $N=200$}\\*
ACC $\uparrow$ & 70.00 & 87.00 & 59.00 & 84.50 & 92.00 & 47.50 & 84.00 & 38.00\\*
Latency $\downarrow$ & 5.74 & 9.79 & 12.83 & 237.61 & 23.58 & 36.33 & 23.26 & 223.89\\*
ECE $\downarrow$ & 0.052 & 0.043 & 0.031 & 0.034 & 0.059 & 0.151 & 0.236 & 0.246\\*
$\JEValBrierRaw\,\downarrow$ & 0.365 & 0.186 & 0.432 & 0.216 & 0.149 & 0.537 & 0.359 & 0.652\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-general}\hfill $N=200$}\\*
ACC $\uparrow$ & 74.50 & \textbf{81.00} & 40.00 & 79.50 & \underline{80.50} & 20.00 & 47.50 & 80.00\\*
Latency $\downarrow$ & 5.76 & 9.85 & 11.85 & 238.89 & 23.16 & 36.92 & 45.94 & 221.26\\*
ECE $\downarrow$ & 0.048 & 0.088 & 0.244 & 0.165 & 0.101 & 0.642 & 0.155 & 0.177\\*
$\JEValBrierRaw\,\downarrow$ & 0.333 & \textbf{0.300} & 0.624 & 0.353 & 0.313 & 1.140 & 0.503 & 0.383\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 79.50 & 91.50 & 66.50 & 91.00 & 92.00 & 41.00 & 70.50 & 19.00\\*
Latency $\downarrow$ & 5.81 & 9.93 & 12.18 & 235.90 & 23.31 & 36.23 & 37.79 & 218.24\\*
ECE $\downarrow$ & 0.062 & 0.043 & 0.061 & 0.081 & 0.035 & 0.298 & 0.088 & 0.529\\*
$\JEValBrierRaw\,\downarrow$ & 0.266 & 0.133 & 0.403 & 0.173 & 0.114 & 0.683 & 0.404 & 0.940\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{halueval-summarization}\hfill $N=200$}\\*
ACC $\uparrow$ & 62.00 & 68.00 & 1.00 & 70.50 & 71.50 & 43.00 & 72.50 & 39.00\\*
Latency $\downarrow$ & 5.91 & 9.94 & 7.04 & 235.93 & 23.61 & 38.14 & 221.50 & 219.40\\*
ECE $\downarrow$ & 0.217 & 0.178 & 0.494 & 0.085 & 0.177 & 0.173 & 0.198 & 0.233\\*
$\JEValBrierRaw\,\downarrow$ & 0.552 & 0.475 & 0.534 & 0.393 & 0.430 & 0.560 & 0.465 & 0.625\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{truthfulqa}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.00 & 63.50 & 15.00 & 51.50 & 59.50 & 17.00 & 37.00 & 47.00\\*
Latency $\downarrow$ & 7.38 & 11.82 & 12.57 & 229.56 & 25.58 & 39.69 & 16.46 & 215.32\\*
ECE $\downarrow$ & 0.096 & 0.114 & 0.341 & 0.069 & 0.159 & 0.174 & \underline{0.053} & 0.130\\*
$\JEValBrierRaw\,\downarrow$ & 0.577 & 0.482 & 1.011 & 0.652 & 0.592 & 0.872 & 0.753 & 0.693\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,000$}\\*
ACC $\uparrow$ & 68.60 & 78.20 & 36.30 & 75.40 & 79.10 & 33.70 & 62.30 & 44.60\\*
Latency $\downarrow$ & 6.12 & 10.26 & 12.32 & 235.58 & 23.85 & 37.46 & 68.99 & 219.62\\*
ECE $\downarrow$ & 0.070 & 0.054 & 0.156 & 0.066 & 0.096 & 0.286 & 0.084 & 0.254\\*
$\JEValBrierRaw\,\downarrow$ & 0.419 & 0.315 & 0.622 & 0.357 & 0.320 & 0.758 & 0.497 & 0.659\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Factuality and hallucination: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-factuality-and-hallucination-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{halueval-dialogue}\hfill $N=200$}\\*
ACC $\uparrow$ & 77.50 & 83.50 & 89.50 & \textbf{95.50} & \underline{95.00} & 90.50 & 93.50 & 90.00 & 94.50\\*
Latency $\downarrow$ & \underline{2.21} & 4.46 & 3.25 & 15.06 & 5.50 & 43.90 & 130.57 & 113.87 & 20.57\\*
ECE $\downarrow$ & 0.144 & 0.079 & 0.098 & \underline{0.030} & \textbf{0.028} & 0.137 & 0.090 & 0.133 & 0.047\\*
$\JEValBrierRaw\,\downarrow$ & 0.346 & 0.231 & 0.185 & \textbf{0.083} & \underline{0.086} & 0.241 & 0.164 & 0.238 & 0.097\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{halueval-general}\hfill $N=200$}\\*
ACC $\uparrow$ & 42.00 & 72.50 & 77.00 & 69.00 & 68.00 & 67.00 & 73.50 & 80.00 & 75.50\\*
Latency $\downarrow$ & \underline{2.20} & 3.31 & 2.64 & 11.79 & 5.69 & 36.31 & 98.98 & 48.09 & 8.38\\*
ECE $\downarrow$ & 0.563 & 0.223 & 0.222 & 0.275 & 0.289 & 0.299 & 0.205 & 0.195 & 0.163\\*
$\JEValBrierRaw\,\downarrow$ & 1.117 & 0.494 & 0.452 & 0.573 & 0.604 & 0.602 & 0.455 & 0.390 & 0.392\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{halueval-qa}\hfill $N=200$}\\*
ACC $\uparrow$ & 80.00 & 89.00 & 87.00 & \underline{96.00} & 94.50 & 94.00 & \textbf{96.50} & 94.00 & 92.00\\*
Latency $\downarrow$ & \underline{2.26} & 4.30 & 2.91 & 9.19 & 3.74 & 44.67 & 103.92 & 71.02 & 14.35\\*
ECE $\downarrow$ & 0.181 & 0.082 & 0.126 & 0.032 & \underline{0.027} & 0.073 & \textbf{0.021} & 0.056 & 0.044\\*
$\JEValBrierRaw\,\downarrow$ & 0.350 & 0.187 & 0.244 & \underline{0.071} & 0.086 & 0.125 & \textbf{0.058} & 0.116 & 0.130\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{halueval-summarization}\hfill $N=200$}\\*
ACC $\uparrow$ & 66.00 & 79.00 & 78.50 & 84.00 & \textbf{87.00} & 73.00 & 84.50 & \underline{85.00} & \underline{85.00}\\*
Latency $\downarrow$ & \underline{2.32} & 5.58 & 5.95 & 11.47 & 5.34 & 46.56 & 132.54 & 115.66 & 24.21\\*
ECE $\downarrow$ & 0.280 & 0.170 & 0.202 & 0.122 & 0.085 & 0.216 & 0.099 & 0.146 & 0.060\\*
$\JEValBrierRaw\,\downarrow$ & 0.596 & 0.374 & 0.407 & 0.266 & \textbf{0.206} & 0.487 & 0.261 & 0.294 & \underline{0.238}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{truthfulqa}\hfill $N=200$}\\*
ACC $\uparrow$ & 48.50 & 78.50 & 77.00 & 76.00 & 80.00 & 62.50 & 78.50 & 78.00 & \underline{85.00}\\*
Latency $\downarrow$ & \underline{1.69} & 5.06 & 4.91 & 7.00 & 3.53 & 40.63 & 96.18 & 62.14 & 12.49\\*
ECE $\downarrow$ & 0.332 & 0.148 & 0.175 & 0.206 & 0.167 & 0.262 & 0.157 & 0.210 & 0.075\\*
$\JEValBrierRaw\,\downarrow$ & 0.814 & 0.384 & 0.407 & 0.440 & 0.359 & 0.618 & 0.370 & 0.434 & \underline{0.252}\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,000$}\\*
ACC $\uparrow$ & 62.80 & 80.50 & 81.80 & 84.10 & 84.90 & 77.40 & 85.30 & \underline{85.40} & \textbf{86.40}\\*
Latency $\downarrow$ & \underline{2.14} & 4.54 & 3.93 & 10.90 & 4.76 & 42.41 & 112.44 & 82.16 & 16.00\\*
ECE $\downarrow$ & 0.289 & 0.139 & 0.161 & 0.121 & 0.106 & 0.184 & 0.096 & 0.146 & 0.056\\*
$\JEValBrierRaw\,\downarrow$ & 0.644 & 0.334 & 0.339 & 0.287 & 0.268 & 0.415 & 0.262 & 0.294 & \underline{0.222}\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Long-context and document understanding: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-long-context-and-document-understanding}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{helmet}\hfill $N=200$}\\*
ACC $\uparrow$ & 74.50 & 95.00 & \textbf{100.00} & 32.50 & 92.50 & 93.00 & \textbf{100.00} & 20.50\\*
Latency $\downarrow$ & \textbf{0.71} & \underline{6.56} & 15.56 & 17.89 & 58.22 & 96.69 & 56.96 & 7.17\\*
ECE $\downarrow$ & \underline{0.001} & 0.139 & 0.007 & 0.283 & 0.787 & 0.584 & 0.027 & 0.154\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.000} & 0.098 & \textbf{0.000} & 0.944 & 0.771 & 0.493 & \underline{0.002} & 0.924\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-lsht}\hfill $N=200$}\\*
ACC $\uparrow$ & 61.50 & 60.50 & \textbf{69.50} & 46.50 & 57.50 & 64.00 & 64.50 & 48.50\\*
Latency $\downarrow$ & \textbf{0.60} & \underline{7.05} & 15.81 & 20.62 & 65.28 & 110.93 & 63.91 & 8.47\\*
ECE $\downarrow$ & 0.178 & 0.187 & 0.116 & 0.132 & 0.089 & 0.092 & \textbf{0.059} & 0.258\\*
$\JEValBrierRaw\,\downarrow$ & 0.501 & 0.572 & \textbf{0.462} & 0.680 & 0.538 & 0.523 & \underline{0.486} & 0.778\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-en}\hfill $N=200$}\\*
ACC $\uparrow$ & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 28.50 & 99.00 & 99.00 & \textbf{100.00} & 58.00\\*
Latency $\downarrow$ & \textbf{1.12} & \underline{6.21} & 15.57 & 19.79 & 63.50 & 108.24 & 62.79 & 8.23\\*
ECE $\downarrow$ & \textbf{0.000} & 0.007 & 0.003 & 0.194 & 0.184 & 0.055 & 0.003 & 0.384\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & 0.910 & 0.062 & 0.035 & \textbf{0.000} & 0.771\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-en-e}\hfill $N=200$}\\*
ACC $\uparrow$ & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 38.00 & 99.00 & \underline{99.50} & \textbf{100.00} & 71.00\\*
Latency $\downarrow$ & \textbf{0.59} & 5.98 & 15.64 & 20.40 & 64.90 & 111.17 & 65.65 & 8.41\\*
ECE $\downarrow$ & \textbf{0.000} & 0.003 & 0.004 & 0.205 & 0.107 & 0.041 & 0.002 & 0.478\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & 0.826 & 0.034 & 0.017 & \textbf{0.000} & 0.683\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-zh}\hfill $N=200$}\\*
ACC $\uparrow$ & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 40.00 & 91.50 & 68.50 & \textbf{100.00} & 71.00\\*
Latency $\downarrow$ & \textbf{0.98} & 5.89 & 15.00 & 20.29 & 65.78 & 111.85 & 64.74 & 8.43\\*
ECE $\downarrow$ & \textbf{0.000} & 0.009 & 0.003 & 0.268 & 0.214 & 0.144 & 0.003 & 0.505\\*
$\JEValBrierRaw\,\downarrow$ & \textbf{0.000} & 0.002 & \textbf{0.000} & 0.858 & 0.183 & 0.500 & \textbf{0.000} & 0.731\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-trec}\hfill $N=200$}\\*
ACC $\uparrow$ & \underline{86.50} & 69.50 & 86.00 & 13.00 & 67.00 & 78.50 & 86.00 & 4.00\\*
Latency $\downarrow$ & \textbf{0.53} & \underline{6.02} & 15.14 & 20.78 & 66.29 & 112.70 & 65.85 & 8.59\\*
ECE $\downarrow$ & \underline{0.042} & 0.122 & 0.049 & 0.049 & 0.387 & 0.277 & 0.045 & 0.072\\*
$\JEValBrierRaw\,\downarrow$ & 0.199 & 0.462 & \textbf{0.178} & 0.921 & 0.640 & 0.429 & \underline{0.187} & 0.984\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-trec-e}\hfill $N=200$}\\*
ACC $\uparrow$ & 85.00 & 65.50 & \underline{85.50} & 15.50 & 67.50 & 77.00 & \underline{85.50} & 3.50\\*
Latency $\downarrow$ & \textbf{0.63} & \underline{6.17} & 15.88 & 20.81 & 66.34 & 112.40 & 65.57 & 8.70\\*
ECE $\downarrow$ & 0.047 & 0.142 & \underline{0.033} & 0.041 & 0.392 & 0.264 & 0.065 & 0.079\\*
$\JEValBrierRaw\,\downarrow$ & 0.226 & 0.514 & \underline{0.203} & 0.929 & 0.636 & 0.403 & \textbf{0.201} & 0.981\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,400$}\\*
ACC $\uparrow$ & 86.79 & 84.36 & \textbf{91.57} & 30.57 & 82.00 & 82.79 & \underline{90.86} & 39.50\\*
Latency $\downarrow$ & \textbf{0.74} & \underline{6.27} & 15.51 & 20.08 & 64.33 & 109.14 & 63.64 & 8.28\\*
ECE $\downarrow$ & 0.028 & 0.048 & \underline{0.023} & 0.144 & 0.302 & 0.201 & \textbf{0.016} & 0.232\\*
$\JEValBrierRaw\,\downarrow$ & 0.130 & 0.235 & \textbf{0.120} & 0.867 & 0.409 & 0.343 & \underline{0.125} & 0.836\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Long-context and document understanding: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-long-context-and-document-understanding-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{helmet}\hfill $N=200$}\\*
ACC $\uparrow$ & 33.50 & 82.00 & 4.00 & \underline{99.50} & 73.00 & 0.50 & 19.50 & 1.00\\*
Latency $\downarrow$ & 6.76 & 10.70 & 11.83 & 357.11 & 24.34 & 123.96 & 437.34 & 277.30\\*
ECE $\downarrow$ & 0.197 & 0.323 & 0.107 & 0.797 & 0.034 & 0.014 & 0.182 & 0.019\\*
$\JEValBrierRaw\,\downarrow$ & 0.775 & 0.407 & 0.971 & 0.729 & 0.030 & 0.990 & 0.988 & 0.991\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-lsht}\hfill $N=200$}\\*
ACC $\uparrow$ & 50.00 & 63.50 & 0.00 & 50.00 & 64.50 & 10.00 & 33.50 & 19.00\\*
Latency $\downarrow$ & 8.44 & 12.22 & 8.79 & 265.66 & 27.98 & 155.32 & 352.19 & 223.77\\*
ECE $\downarrow$ & 0.068 & 0.064 & 0.501 & 0.072 & 0.213 & \underline{0.063} & 0.282 & 0.071\\*
$\JEValBrierRaw\,\downarrow$ & 0.648 & 0.537 & 1.290 & 0.614 & 0.545 & 0.969 & 0.935 & 0.921\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-en}\hfill $N=200$}\\*
ACC $\uparrow$ & 79.50 & 98.00 & 0.00 & 97.00 & \textbf{100.00} & 3.00 & 17.50 & 6.50\\*
Latency $\downarrow$ & 8.00 & 12.25 & \JEValNA & 273.27 & 27.37 & 178.62 & 374.41 & 218.43\\*
ECE $\downarrow$ & 0.247 & 0.135 & \JEValNA & 0.872 & 0.002 & 0.074 & 0.138 & 0.022\\*
$\JEValBrierRaw\,\downarrow$ & 0.418 & 0.057 & \JEValNA & 0.852 & \textbf{0.000} & 0.978 & 0.964 & 0.965\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-en-e}\hfill $N=200$}\\*
ACC $\uparrow$ & 95.00 & 98.00 & 7.50 & 99.00 & \textbf{100.00} & 5.00 & 25.50 & 6.50\\*
Latency $\downarrow$ & 8.36 & 12.86 & 14.59 & 249.20 & 28.04 & 101.89 & 305.62 & 200.92\\*
ECE $\downarrow$ & 0.334 & 0.104 & 0.492 & 0.603 & \underline{0.001} & 0.109 & 0.189 & 0.009\\*
$\JEValBrierRaw\,\downarrow$ & 0.218 & 0.040 & 1.223 & 0.557 & \textbf{0.000} & 0.961 & 0.933 & 0.941\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-retrieval-zh}\hfill $N=200$}\\*
ACC $\uparrow$ & 84.50 & \underline{99.50} & 2.00 & \underline{99.50} & \textbf{100.00} & 5.50 & 15.00 & 3.00\\*
Latency $\downarrow$ & 8.44 & 13.08 & 11.06 & 220.74 & 28.12 & 41.09 & 300.92 & 211.68\\*
ECE $\downarrow$ & 0.245 & 0.150 & 0.042 & 0.313 & \underline{0.001} & 0.069 & 0.112 & 0.011\\*
$\JEValBrierRaw\,\downarrow$ & 0.294 & 0.038 & 0.962 & 0.231 & \textbf{0.000} & 0.980 & 0.963 & 0.967\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-trec}\hfill $N=200$}\\*
ACC $\uparrow$ & 26.00 & 77.50 & 1.00 & 71.00 & 85.00 & 0.50 & 3.50 & 6.50\\*
Latency $\downarrow$ & 8.59 & 13.37 & 11.00 & 263.57 & 28.15 & 89.11 & 340.33 & 214.78\\*
ECE $\downarrow$ & 0.109 & 0.237 & 0.653 & 0.444 & 0.097 & 0.045 & \textbf{0.008} & 0.056\\*
$\JEValBrierRaw\,\downarrow$ & 0.867 & 0.392 & 1.532 & 0.673 & 0.260 & 0.986 & 0.975 & 0.984\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{longbench-trec-e}\hfill $N=200$}\\*
ACC $\uparrow$ & 29.50 & 72.50 & 2.50 & 71.00 & 83.50 & 0.00 & 6.00 & 6.00\\*
Latency $\downarrow$ & 8.47 & 13.18 & 13.54 & 310.37 & 28.01 & 114.14 & 355.78 & 215.60\\*
ECE $\downarrow$ & 0.107 & 0.187 & 0.672 & 0.452 & 0.085 & 0.049 & \textbf{0.032} & 0.049\\*
$\JEValBrierRaw\,\downarrow$ & 0.848 & 0.432 & 1.517 & 0.698 & 0.268 & 0.985 & 0.974 & 0.985\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,400$}\\*
ACC $\uparrow$ & 56.86 & 84.43 & 2.43 & 83.86 & 86.57 & 3.50 & 17.21 & 6.93\\*
Latency $\downarrow$ & 8.15 & 12.52 & 12.60 & 277.13 & 27.54 & 114.73 & 352.37 & 223.01\\*
ECE $\downarrow$ & 0.142 & 0.161 & 0.479 & 0.490 & 0.051 & 0.060 & 0.134 & 0.024\\*
$\JEValBrierRaw\,\downarrow$ & 0.581 & 0.272 & 1.320 & 0.622 & 0.162 & 0.978 & 0.962 & 0.965\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Long-context and document understanding: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-long-context-and-document-understanding-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{helmet}\hfill $N=200$}\\*
ACC $\uparrow$ & 40.00 & 74.50 & 98.00 & 73.00 & 74.00 & 20.50 & 46.00 & 64.00 & 99.00\\*
Latency $\downarrow$ & 36.02 & 130.46 & 73.71 & 47.77 & 17.22 & 62.96 & 228.30 & 206.40 & 183.52\\*
ECE $\downarrow$ & 0.391 & \textbf{0.000} & 0.030 & \textbf{0.000} & 0.007 & 0.087 & 0.077 & \textbf{0.000} & \textbf{0.000}\\*
$\JEValBrierRaw\,\downarrow$ & 0.840 & \textbf{0.000} & 0.055 & \textbf{0.000} & 0.013 & 0.232 & 0.155 & 0.015 & \textbf{0.000}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-lsht}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.50 & 61.50 & 61.00 & 68.00 & 66.00 & \underline{68.50} & 68.00 & 67.50 & 67.50\\*
Latency $\downarrow$ & 8.52 & 39.60 & 59.74 & 26.24 & 8.75 & 41.37 & 129.55 & 52.02 & 29.01\\*
ECE $\downarrow$ & 0.360 & 0.288 & 0.340 & 0.231 & 0.272 & 0.308 & 0.238 & 0.303 & 0.171\\*
$\JEValBrierRaw\,\downarrow$ & 0.934 & 0.650 & 0.725 & 0.522 & 0.593 & 0.634 & 0.562 & 0.628 & 0.512\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-retrieval-en}\hfill $N=200$}\\*
ACC $\uparrow$ & 93.00 & \underline{99.50} & 99.00 & 99.00 & \underline{99.50} & 98.00 & \textbf{100.00} & \textbf{100.00} & 99.00\\*
Latency $\downarrow$ & 8.87 & 44.52 & 58.01 & 15.63 & 7.80 & 51.29 & 125.58 & 59.50 & 30.75\\*
ECE $\downarrow$ & 0.018 & \underline{0.001} & 0.003 & \textbf{0.000} & \textbf{0.000} & 0.009 & 0.004 & \textbf{0.000} & 0.009\\*
$\JEValBrierRaw\,\downarrow$ & 0.025 & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & 0.014 & \underline{0.001} & 0.010 & 0.020\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-retrieval-en-e}\hfill $N=200$}\\*
ACC $\uparrow$ & 89.50 & \textbf{100.00} & \underline{99.50} & \underline{99.50} & 99.00 & 99.00 & \textbf{100.00} & \underline{99.50} & \underline{99.50}\\*
Latency $\downarrow$ & \underline{5.35} & 26.14 & 37.99 & 7.46 & 6.89 & 49.64 & 112.51 & 52.78 & 21.52\\*
ECE $\downarrow$ & 0.035 & 0.004 & 0.007 & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & 0.004 & 0.005 & 0.004\\*
$\JEValBrierRaw\,\downarrow$ & 0.027 & \textbf{0.000} & 0.003 & \textbf{0.000} & \textbf{0.000} & 0.005 & \underline{0.001} & 0.010 & 0.010\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-retrieval-zh}\hfill $N=200$}\\*
ACC $\uparrow$ & 96.50 & \textbf{100.00} & 97.50 & \textbf{100.00} & \textbf{100.00} & 97.50 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00}\\*
Latency $\downarrow$ & \underline{4.55} & 19.98 & 23.15 & 12.30 & 7.10 & 46.53 & 116.36 & 63.80 & 27.71\\*
ECE $\downarrow$ & 0.029 & 0.009 & 0.006 & \textbf{0.000} & \textbf{0.000} & 0.008 & 0.002 & \textbf{0.000} & 0.003\\*
$\JEValBrierRaw\,\downarrow$ & 0.190 & \underline{0.001} & \textbf{0.000} & \textbf{0.000} & \textbf{0.000} & 0.012 & \textbf{0.000} & \textbf{0.000} & \textbf{0.000}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-trec}\hfill $N=200$}\\*
ACC $\uparrow$ & 70.00 & 84.50 & 72.50 & 84.50 & 79.50 & 74.00 & \textbf{87.00} & 85.50 & 81.00\\*
Latency $\downarrow$ & 8.01 & 33.59 & 37.85 & 19.54 & 6.65 & 47.62 & 134.46 & 38.92 & 48.49\\*
ECE $\downarrow$ & 0.335 & 0.130 & 0.239 & 0.135 & 0.181 & 0.152 & 0.103 & 0.139 & 0.127\\*
$\JEValBrierRaw\,\downarrow$ & 0.951 & 0.286 & 0.503 & 0.291 & 0.373 & 0.387 & 0.240 & 0.284 & 0.322\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{longbench-trec-e}\hfill $N=200$}\\*
ACC $\uparrow$ & 69.50 & 80.50 & 69.50 & 83.00 & 80.00 & 73.00 & \textbf{86.00} & 79.00 & 82.00\\*
Latency $\downarrow$ & 8.92 & 40.29 & 42.54 & 13.38 & 7.63 & 50.45 & 137.31 & 34.86 & 48.40\\*
ECE $\downarrow$ & 0.247 & 0.171 & 0.271 & 0.140 & 0.182 & 0.236 & 0.111 & 0.201 & 0.121\\*
$\JEValBrierRaw\,\downarrow$ & 0.573 & 0.369 & 0.566 & 0.314 & 0.375 & 0.524 & 0.252 & 0.414 & 0.314\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,400$}\\*
ACC $\uparrow$ & 73.71 & 85.79 & 85.29 & 86.71 & 85.43 & 75.79 & 83.86 & 85.07 & 89.71\\*
Latency $\downarrow$ & 10.37 & 44.68 & 47.64 & 19.22 & 8.55 & 48.65 & 133.99 & 65.69 & 55.50\\*
ECE $\downarrow$ & 0.186 & 0.084 & 0.124 & 0.074 & 0.095 & 0.112 & 0.073 & 0.097 & 0.058\\*
$\JEValBrierRaw\,\downarrow$ & 0.502 & 0.194 & 0.264 & 0.167 & 0.200 & 0.261 & 0.174 & 0.203 & 0.168\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Social science: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-social-science}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{bbq}\hfill $N=200$}\\*
ACC $\uparrow$ & \textbf{98.00} & \textbf{98.00} & 96.50 & 68.50 & 86.50 & 73.00 & 94.50 & 66.50\\*
Latency $\downarrow$ & \underline{1.03} & 5.62 & 12.66 & 17.93 & 56.97 & 95.56 & 55.72 & 6.41\\*
ECE $\downarrow$ & \textbf{0.012} & 0.061 & 0.062 & 0.154 & 0.160 & 0.065 & 0.154 & 0.138\\*
$\JEValBrierRaw\,\downarrow$ & \underline{0.036} & 0.052 & 0.067 & 0.472 & 0.235 & 0.343 & 0.157 & 0.454\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{global-opinions}\hfill $N=200$}\\*
ACC $\uparrow$ & 48.50 & 45.00 & 51.00 & 34.50 & 41.50 & 49.50 & 55.00 & 35.00\\*
Latency $\downarrow$ & \textbf{0.85} & 5.65 & 11.69 & 17.06 & 56.45 & 93.61 & 54.29 & 6.56\\*
ECE $\downarrow$ & 0.151 & 0.146 & 0.073 & 0.088 & 0.101 & 0.110 & 0.137 & 0.058\\*
$\JEValBrierRaw\,\downarrow$ & 0.712 & 0.696 & 0.610 & 0.753 & 0.715 & 0.649 & 0.613 & 0.742\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{communitybench-compred}\hfill $N=200$}\\*
ACC $\uparrow$ & 88.50 & 70.50 & 87.50 & 47.50 & 61.00 & 65.50 & 88.50 & 38.50\\*
Latency $\downarrow$ & \textbf{0.88} & \underline{5.86} & 12.84 & 18.49 & 59.42 & 99.44 & 58.09 & 7.20\\*
ECE $\downarrow$ & 0.069 & 0.061 & 0.094 & 0.048 & 0.094 & 0.118 & 0.205 & \textbf{0.042}\\*
$\JEValBrierRaw\,\downarrow$ & 0.220 & 0.408 & 0.198 & 0.627 & 0.517 & 0.469 & 0.246 & 0.721\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{communitybench-prefid}\hfill $N=200$}\\*
ACC $\uparrow$ & 37.00 & \underline{41.50} & \textbf{42.00} & 25.00 & 34.00 & 31.50 & 39.00 & 26.50\\*
Latency $\downarrow$ & \textbf{0.88} & 5.70 & 12.74 & 18.70 & 58.62 & 98.61 & 58.08 & 7.01\\*
ECE $\downarrow$ & 0.295 & 0.266 & 0.157 & 0.212 & \textbf{0.089} & 0.169 & \underline{0.092} & 0.128\\*
$\JEValBrierRaw\,\downarrow$ & 0.843 & 0.839 & 0.776 & 0.824 & \underline{0.746} & 0.775 & \textbf{0.724} & 0.765\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-finance}\hfill $N=200$}\\*
ACC $\uparrow$ & 61.00 & 55.00 & 59.00 & 54.00 & 57.00 & 60.50 & 60.50 & 59.00\\*
Latency $\downarrow$ & \textbf{0.86} & 5.69 & 12.62 & 18.31 & 58.39 & 97.82 & 58.25 & 6.92\\*
ECE $\downarrow$ & 0.201 & 0.237 & 0.143 & 0.085 & 0.101 & 0.149 & \underline{0.061} & 0.075\\*
$\JEValBrierRaw\,\downarrow$ & 0.561 & 0.579 & 0.496 & 0.508 & 0.497 & 0.520 & \textbf{0.458} & 0.499\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-gendersexuality}\hfill $N=200$}\\*
ACC $\uparrow$ & 50.00 & 50.00 & 54.00 & 51.00 & 44.50 & 52.00 & 56.50 & 49.00\\*
Latency $\downarrow$ & \textbf{0.88} & 5.65 & 12.50 & 18.47 & 58.17 & 98.20 & 58.17 & 6.84\\*
ECE $\downarrow$ & 0.279 & 0.299 & 0.188 & 0.109 & 0.212 & 0.169 & 0.146 & 0.091\\*
$\JEValBrierRaw\,\downarrow$ & 0.683 & 0.697 & 0.584 & 0.532 & 0.607 & 0.595 & 0.540 & 0.504\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-history}\hfill $N=200$}\\*
ACC $\uparrow$ & 56.50 & 55.00 & 63.00 & 55.50 & 52.00 & 55.00 & 58.00 & 53.50\\*
Latency $\downarrow$ & \textbf{0.88} & \underline{5.64} & 12.71 & 18.24 & 57.18 & 97.57 & 57.43 & 6.72\\*
ECE $\downarrow$ & 0.217 & 0.254 & 0.123 & 0.102 & 0.161 & 0.153 & \underline{0.091} & \textbf{0.044}\\*
$\JEValBrierRaw\,\downarrow$ & 0.590 & 0.635 & 0.495 & 0.533 & 0.525 & 0.527 & \underline{0.482} & 0.501\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-politics}\hfill $N=200$}\\*
ACC $\uparrow$ & 58.00 & 52.00 & 57.50 & 53.00 & 56.50 & 57.00 & 56.00 & 57.50\\*
Latency $\downarrow$ & \textbf{0.91} & \underline{5.66} & 12.55 & 18.17 & 56.17 & 96.87 & 57.16 & 6.64\\*
ECE $\downarrow$ & 0.171 & 0.260 & 0.120 & 0.093 & 0.173 & 0.134 & 0.092 & \textbf{0.064}\\*
$\JEValBrierRaw\,\downarrow$ & 0.580 & 0.634 & 0.522 & 0.513 & 0.544 & 0.529 & 0.514 & \textbf{0.503}\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-science}\hfill $N=200$}\\*
ACC $\uparrow$ & 57.00 & 57.50 & 57.50 & 51.50 & 53.50 & 57.00 & 57.00 & 44.00\\*
Latency $\downarrow$ & \textbf{0.91} & \underline{5.73} & 12.99 & 18.21 & 56.44 & 97.15 & 56.73 & 6.52\\*
ECE $\downarrow$ & 0.245 & 0.226 & 0.167 & 0.117 & 0.142 & 0.167 & \underline{0.112} & 0.151\\*
$\JEValBrierRaw\,\downarrow$ & 0.610 & 0.638 & 0.552 & 0.541 & 0.558 & 0.584 & \underline{0.525} & 0.547\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 61.61 & 58.28 & 63.11 & 48.94 & 54.06 & 55.67 & 62.78 & 47.72\\*
Latency $\downarrow$ & \textbf{0.90} & \underline{5.69} & 12.59 & 18.17 & 57.53 & 97.20 & 57.10 & 6.76\\*
ECE $\downarrow$ & 0.162 & 0.186 & 0.088 & 0.067 & 0.071 & 0.103 & \underline{0.051} & \textbf{0.028}\\*
$\JEValBrierRaw\,\downarrow$ & 0.537 & 0.575 & 0.478 & 0.589 & 0.549 & 0.555 & \textbf{0.473} & 0.582\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Social science: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-social-science-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{bbq}\hfill $N=200$}\\*
ACC $\uparrow$ & 85.50 & 96.50 & 30.00 & 76.50 & 73.50 & 28.50 & 24.50 & 48.00\\*
Latency $\downarrow$ & 6.23 & 9.93 & 12.09 & 233.57 & 23.90 & 39.77 & 18.52 & 218.71\\*
ECE $\downarrow$ & 0.129 & 0.097 & 0.393 & 0.093 & 0.104 & 0.333 & 0.239 & 0.111\\*
$\JEValBrierRaw\,\downarrow$ & 0.261 & 0.076 & 0.944 & 0.339 & 0.355 & 0.837 & 0.877 & 0.626\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{global-opinions}\hfill $N=200$}\\*
ACC $\uparrow$ & 33.50 & 41.00 & 40.50 & 41.00 & 49.50 & 27.00 & 35.50 & 15.50\\*
Latency $\downarrow$ & 6.11 & 9.42 & 10.63 & 237.10 & 23.60 & 37.69 & 16.53 & 222.19\\*
ECE $\downarrow$ & 0.096 & 0.077 & 0.114 & \textbf{0.038} & 0.186 & 0.185 & \underline{0.043} & 0.276\\*
$\JEValBrierRaw\,\downarrow$ & 0.718 & 0.701 & 0.736 & 0.677 & 0.664 & 0.814 & 0.717 & 0.937\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{communitybench-compred}\hfill $N=200$}\\*
ACC $\uparrow$ & 45.00 & 66.00 & 0.00 & 63.50 & 73.00 & 23.00 & 17.50 & 32.50\\*
Latency $\downarrow$ & 6.72 & 11.35 & \JEValNA & 230.77 & 24.45 & 38.98 & 159.13 & 226.69\\*
ECE $\downarrow$ & 0.114 & 0.052 & \JEValNA & 0.063 & 0.062 & 0.139 & 0.156 & 0.076\\*
$\JEValBrierRaw\,\downarrow$ & 0.680 & 0.465 & \JEValNA & 0.501 & 0.368 & 0.789 & 0.798 & 0.731\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{communitybench-prefid}\hfill $N=200$}\\*
ACC $\uparrow$ & 31.50 & 35.50 & 7.00 & 31.50 & 32.50 & 26.50 & 25.00 & 31.50\\*
Latency $\downarrow$ & 6.70 & 11.15 & 12.35 & 231.83 & 24.01 & 37.29 & 146.52 & 226.48\\*
ECE $\downarrow$ & 0.201 & 0.250 & 0.125 & 0.245 & 0.346 & 0.126 & 0.105 & 0.125\\*
$\JEValBrierRaw\,\downarrow$ & 0.837 & 0.817 & 0.771 & 0.869 & 0.914 & 0.799 & 0.772 & 0.793\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-finance}\hfill $N=200$}\\*
ACC $\uparrow$ & 52.50 & 53.50 & 10.00 & 59.50 & 60.00 & 50.00 & 52.00 & 49.50\\*
Latency $\downarrow$ & 6.70 & 10.78 & 9.64 & 236.57 & 23.99 & 39.00 & 165.75 & 229.11\\*
ECE $\downarrow$ & 0.161 & 0.206 & \textbf{0.029} & 0.217 & 0.216 & 0.122 & 0.086 & 0.151\\*
$\JEValBrierRaw\,\downarrow$ & 0.559 & 0.583 & \underline{0.474} & 0.612 & 0.613 & 0.575 & 0.509 & 0.564\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-gendersexuality}\hfill $N=200$}\\*
ACC $\uparrow$ & 46.50 & 51.00 & 8.00 & 53.50 & 50.00 & 55.00 & \underline{57.50} & 50.00\\*
Latency $\downarrow$ & 6.68 & 10.89 & 12.36 & 234.54 & 23.85 & 38.48 & 131.59 & 225.73\\*
ECE $\downarrow$ & 0.215 & 0.264 & 0.129 & 0.179 & 0.286 & \underline{0.055} & \textbf{0.049} & 0.141\\*
$\JEValBrierRaw\,\downarrow$ & 0.630 & 0.651 & \textbf{0.420} & 0.599 & 0.705 & 0.504 & \underline{0.503} & 0.538\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-history}\hfill $N=200$}\\*
ACC $\uparrow$ & 56.50 & 50.00 & 6.50 & 48.50 & 61.00 & 50.50 & 43.50 & 52.50\\*
Latency $\downarrow$ & 6.38 & 10.48 & 8.00 & 233.46 & 23.66 & 39.14 & 147.13 & 226.69\\*
ECE $\downarrow$ & 0.114 & 0.224 & 0.151 & 0.243 & 0.206 & 0.100 & 0.171 & 0.125\\*
$\JEValBrierRaw\,\downarrow$ & 0.532 & 0.595 & 0.531 & 0.667 & 0.550 & 0.537 & 0.581 & 0.518\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-politics}\hfill $N=200$}\\*
ACC $\uparrow$ & 53.00 & 54.50 & 10.50 & 58.00 & 53.00 & 52.00 & 51.00 & 52.00\\*
Latency $\downarrow$ & 6.32 & 10.15 & 13.43 & 232.88 & 23.71 & 40.06 & 137.48 & 224.06\\*
ECE $\downarrow$ & 0.131 & 0.204 & 0.130 & 0.195 & 0.260 & 0.113 & \underline{0.080} & 0.116\\*
$\JEValBrierRaw\,\downarrow$ & 0.561 & 0.585 & \underline{0.509} & 0.606 & 0.656 & 0.545 & 0.515 & 0.546\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{compred-science}\hfill $N=200$}\\*
ACC $\uparrow$ & 51.50 & 55.00 & 9.50 & 53.50 & \underline{59.50} & 39.50 & 46.00 & 55.00\\*
Latency $\downarrow$ & 6.18 & 10.14 & 14.67 & 232.39 & 23.79 & 38.97 & 139.63 & 224.43\\*
ECE $\downarrow$ & 0.171 & 0.196 & 0.166 & 0.170 & 0.240 & 0.213 & 0.165 & \textbf{0.111}\\*
$\JEValBrierRaw\,\downarrow$ & 0.571 & 0.590 & 0.583 & 0.623 & 0.638 & 0.602 & 0.574 & 0.528\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 50.61 & 55.89 & 13.56 & 53.94 & 56.89 & 39.11 & 39.17 & 42.94\\*
Latency $\downarrow$ & 6.45 & 10.48 & 11.59 & 233.68 & 23.88 & 38.82 & 118.03 & 224.90\\*
ECE $\downarrow$ & 0.104 & 0.138 & 0.190 & 0.125 & 0.200 & 0.150 & 0.120 & 0.135\\*
$\JEValBrierRaw\,\downarrow$ & 0.594 & 0.563 & 0.746 & 0.610 & 0.607 & 0.667 & 0.650 & 0.642\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Social science: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-social-science-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{bbq}\hfill $N=200$}\\*
ACC $\uparrow$ & 67.50 & 90.50 & 86.50 & 96.00 & 94.00 & \underline{97.00} & 96.00 & 96.50 & 91.00\\*
Latency $\downarrow$ & \textbf{0.88} & 2.86 & 2.68 & 8.62 & 6.36 & 41.40 & 100.79 & 53.93 & 12.73\\*
ECE $\downarrow$ & 0.160 & 0.049 & 0.080 & 0.034 & 0.057 & 0.023 & \underline{0.020} & 0.034 & 0.029\\*
$\JEValBrierRaw\,\downarrow$ & 0.445 & 0.162 & 0.222 & 0.079 & 0.117 & \textbf{0.018} & 0.071 & 0.069 & 0.138\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{global-opinions}\hfill $N=200$}\\*
ACC $\uparrow$ & 41.00 & 40.00 & 50.50 & \textbf{60.00} & \underline{57.00} & 40.00 & 49.50 & 50.50 & 51.50\\*
Latency $\downarrow$ & \underline{2.66} & 5.59 & 5.10 & 8.19 & 5.87 & 39.82 & 136.90 & 82.49 & 16.50\\*
ECE $\downarrow$ & 0.234 & 0.187 & 0.138 & 0.094 & 0.068 & 0.129 & 0.075 & 0.072 & 0.086\\*
$\JEValBrierRaw\,\downarrow$ & 0.789 & 0.715 & 0.663 & \underline{0.544} & 0.571 & 0.695 & 0.625 & 0.585 & \textbf{0.533}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{communitybench-compred}\hfill $N=200$}\\*
ACC $\uparrow$ & 50.00 & 79.00 & 75.00 & \textbf{92.50} & \underline{89.50} & 69.50 & 87.00 & 85.00 & 88.50\\*
Latency $\downarrow$ & 7.56 & 16.07 & 93.57 & 11.96 & 21.99 & 39.04 & 117.26 & 163.88 & 14.09\\*
ECE $\downarrow$ & 0.347 & 0.111 & 0.137 & 0.055 & 0.061 & 0.164 & \underline{0.045} & 0.105 & 0.055\\*
$\JEValBrierRaw\,\downarrow$ & 0.831 & 0.359 & 0.418 & \textbf{0.130} & 0.175 & 0.496 & 0.215 & 0.274 & \underline{0.171}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{communitybench-prefid}\hfill $N=200$}\\*
ACC $\uparrow$ & 38.50 & 32.00 & 38.50 & 38.00 & 39.50 & 36.00 & 36.00 & 38.00 & 39.50\\*
Latency $\downarrow$ & 8.26 & 15.87 & 95.39 & 13.29 & \underline{5.14} & 38.99 & 131.69 & 150.26 & 22.39\\*
ECE $\downarrow$ & 0.408 & 0.447 & 0.481 & 0.495 & 0.462 & 0.425 & 0.344 & 0.515 & 0.260\\*
$\JEValBrierRaw\,\downarrow$ & 1.008 & 1.013 & 1.034 & 1.049 & 0.989 & 0.997 & 0.909 & 1.086 & 0.807\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{compred-finance}\hfill $N=200$}\\*
ACC $\uparrow$ & 51.50 & 56.50 & 56.00 & \underline{65.50} & \textbf{66.00} & 58.00 & 60.00 & 58.00 & 61.00\\*
Latency $\downarrow$ & 6.19 & 13.09 & 84.12 & 12.01 & \underline{5.05} & 32.76 & 118.14 & 170.22 & 15.74\\*
ECE $\downarrow$ & 0.329 & 0.277 & 0.245 & 0.237 & 0.164 & 0.276 & 0.165 & 0.221 & 0.140\\*
$\JEValBrierRaw\,\downarrow$ & 0.738 & 0.635 & 0.610 & 0.554 & 0.499 & 0.639 & 0.519 & 0.577 & 0.502\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{compred-gendersexuality}\hfill $N=200$}\\*
ACC $\uparrow$ & 48.50 & 55.00 & 54.50 & 55.50 & \textbf{63.00} & 51.50 & 54.00 & \underline{57.50} & 57.00\\*
Latency $\downarrow$ & 6.64 & 13.05 & 83.76 & 11.32 & \underline{4.91} & 33.13 & 118.76 & 169.96 & 15.63\\*
ECE $\downarrow$ & 0.350 & 0.280 & 0.254 & 0.252 & 0.191 & 0.338 & 0.213 & 0.181 & 0.167\\*
$\JEValBrierRaw\,\downarrow$ & 0.754 & 0.672 & 0.662 & 0.635 & 0.551 & 0.734 & 0.595 & 0.579 & 0.574\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{compred-history}\hfill $N=200$}\\*
ACC $\uparrow$ & 54.00 & 60.50 & 60.50 & 59.50 & 59.50 & 46.00 & \underline{64.50} & \textbf{65.50} & 60.50\\*
Latency $\downarrow$ & 6.39 & 13.17 & 84.90 & 12.84 & 6.28 & 30.12 & 117.04 & 183.58 & 19.81\\*
ECE $\downarrow$ & 0.331 & 0.265 & 0.195 & 0.244 & 0.208 & 0.364 & 0.183 & 0.136 & 0.137\\*
$\JEValBrierRaw\,\downarrow$ & 0.731 & 0.611 & 0.519 & 0.609 & 0.566 & 0.759 & 0.520 & 0.497 & \textbf{0.481}\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{compred-politics}\hfill $N=200$}\\*
ACC $\uparrow$ & 54.50 & 56.00 & 54.50 & 57.50 & \textbf{62.00} & 50.50 & \underline{58.50} & 54.00 & 54.50\\*
Latency $\downarrow$ & 6.62 & 12.66 & 82.21 & 12.36 & 6.02 & 36.32 & 125.42 & 183.14 & 18.02\\*
ECE $\downarrow$ & 0.272 & 0.272 & 0.222 & 0.228 & 0.166 & 0.306 & 0.153 & 0.238 & 0.192\\*
$\JEValBrierRaw\,\downarrow$ & 0.658 & 0.643 & 0.571 & 0.585 & 0.544 & 0.690 & 0.548 & 0.595 & 0.571\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{compred-science}\hfill $N=200$}\\*
ACC $\uparrow$ & 53.00 & 56.00 & 53.00 & 54.50 & 56.00 & \underline{59.50} & 57.50 & 55.00 & \textbf{62.50}\\*
Latency $\downarrow$ & 6.64 & 13.00 & 84.04 & 12.08 & 6.40 & 32.53 & 113.01 & 173.65 & 19.02\\*
ECE $\downarrow$ & 0.284 & 0.288 & 0.261 & 0.302 & 0.269 & 0.235 & 0.199 & 0.245 & 0.142\\*
$\JEValBrierRaw\,\downarrow$ & 0.700 & 0.668 & 0.643 & 0.682 & 0.652 & 0.618 & 0.554 & 0.620 & \textbf{0.518}\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=1,800$}\\*
ACC $\uparrow$ & 50.94 & 58.39 & 58.78 & \underline{64.33} & \textbf{65.17} & 56.44 & 62.56 & 62.22 & 62.89\\*
Latency $\downarrow$ & 5.80 & 11.71 & 68.49 & 11.41 & 7.55 & 36.01 & 119.89 & 147.90 & 17.10\\*
ECE $\downarrow$ & 0.287 & 0.237 & 0.216 & 0.205 & 0.171 & 0.238 & 0.141 & 0.187 & 0.110\\*
$\JEValBrierRaw\,\downarrow$ & 0.740 & 0.609 & 0.594 & 0.541 & 0.518 & 0.627 & 0.506 & 0.542 & \underline{0.477}\\[1.5pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Personalization and preferences: model band 1/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-personalization-and-preferences}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 1/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Jev}{} & \JEValHeader{SII-Decision-4B}{(ours)} & \JEValHeader{SII-Decision-27B}{(ours)} & \JEValHeader{kev-0.8b}{} & \JEValHeader{kev-4b}{} & \JEValHeader{kev-9b}{} & \JEValHeader{kev-27b}{} & \JEValHeader{Intern-Decision\\0.8B}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{prism-alignment}\hfill $N=200$}\\*
ACC $\uparrow$ & 50.50 & 50.00 & \textbf{54.00} & 41.00 & 45.00 & 47.00 & 49.50 & 43.50\\*
Latency $\downarrow$ & \textbf{0.84} & 5.88 & 14.00 & 19.46 & 63.08 & 105.86 & 62.30 & 7.82\\*
ECE $\downarrow$ & 0.174 & 0.183 & 0.106 & 0.169 & 0.127 & 0.147 & 0.098 & 0.100\\*
$\JEValBrierRaw\,\downarrow$ & 0.607 & 0.642 & \underline{0.562} & 0.638 & 0.603 & 0.621 & 0.572 & 0.577\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{prism-alignment-score}\hfill $N_{\mathrm{score}}=200$}\\*
Latency $\downarrow$ & \textbf{0.45} & 5.85 & 13.59 & 19.33 & 61.97 & 105.54 & 61.33 & 7.72\\*
MAE $\downarrow$ & 1.058 & \textbf{0.970} & 1.038 & 1.281 & 1.043 & 1.007 & 1.018 & 1.300\\*
Valid score & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=200$, $N_{\mathrm{score}}=200$}\\*
ACC $\uparrow$ & 50.50 & 50.00 & \textbf{54.00} & 41.00 & 45.00 & 47.00 & 49.50 & 43.50\\*
Latency $\downarrow$ & \textbf{0.65} & 5.87 & 13.80 & 19.39 & 62.52 & 105.70 & 61.82 & 7.77\\*
ECE $\downarrow$ & 0.174 & 0.183 & 0.106 & 0.169 & 0.127 & 0.147 & 0.098 & 0.100\\*
$\JEValBrierRaw\,\downarrow$ & 0.607 & 0.642 & \underline{0.562} & 0.638 & 0.603 & 0.621 & 0.572 & 0.577\\*
MAE $\downarrow$ & 1.058 & \textbf{0.970} & 1.038 & 1.281 & 1.043 & 1.007 & 1.018 & 1.300\\*
Valid score & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{9}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Personalization and preferences: model band 2/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-personalization-and-preferences-band-2}\\
\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endfirsthead
\multicolumn{9}{@{}l}{\textit{Table \thetable{} continued; model band 2/3}}\\\toprule
\multicolumn{9}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Intern-Decision\\2B}{} & \JEValHeader{Intern-Decision\\4B}{} & \JEValHeader{laya}{} & \JEValHeader{openjev-4b-v5}{} & \JEValHeader{nimble-9b}{} & \JEValHeader{nanojev}{} & \JEValHeader{lightjev}{} & \JEValHeader{jevforge-0.8b}{}\\\midrule
\endhead
\midrule\multicolumn{9}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{9}{@{}l@{}}{\textbf{prism-alignment}\hfill $N=200$}\\*
ACC $\uparrow$ & 44.00 & 50.50 & 2.50 & 43.50 & 51.00 & 46.00 & 47.50 & 51.00\\*
Latency $\downarrow$ & 8.04 & 12.27 & 4.31 & 228.04 & 26.07 & 38.84 & 219.78 & 211.15\\*
ECE $\downarrow$ & 0.158 & 0.144 & 0.472 & 0.068 & 0.199 & \underline{0.062} & \textbf{0.033} & 0.083\\*
$\JEValBrierRaw\,\downarrow$ & 0.632 & 0.611 & \textbf{0.455} & 0.573 & 0.618 & 0.577 & 0.568 & 0.587\\[1.5pt]
\multicolumn{9}{@{}l@{}}{\textbf{prism-alignment-score}\hfill $N_{\mathrm{score}}=200$}\\*
Latency $\downarrow$ & 8.03 & 12.20 & 12.30 & 227.53 & 25.99 & 39.81 & 222.55 & 214.57\\*
MAE $\downarrow$ & 1.139 & 1.048 & 1.087 & 1.040 & \underline{1.002} & 1.252 & 1.376 & 1.339\\*
Valid score & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Domain summary}\hfill $N=200$, $N_{\mathrm{score}}=200$}\\*
ACC $\uparrow$ & 44.00 & 50.50 & 2.50 & 43.50 & 51.00 & 46.00 & 47.50 & 51.00\\*
Latency $\downarrow$ & 8.03 & 12.23 & 12.07 & 227.78 & 26.03 & 39.32 & 221.17 & 212.86\\*
ECE $\downarrow$ & 0.158 & 0.144 & 0.472 & 0.068 & 0.199 & \underline{0.062} & \textbf{0.033} & 0.083\\*
$\JEValBrierRaw\,\downarrow$ & 0.632 & 0.611 & \textbf{0.455} & 0.573 & 0.618 & 0.577 & 0.568 & 0.587\\*
MAE $\downarrow$ & 1.139 & 1.048 & 1.087 & 1.040 & \underline{1.002} & 1.252 & 1.376 & 1.339\\*
Valid score & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\end{longtable}
\endgroup

\begingroup\def\rmdefault{lmr}\normalfont\fontsize{8}{9.3}\selectfont\JEValSetTableWidths{10}\renewcommand{\arraystretch}{1.0}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}>{\raggedleft\arraybackslash}p{\JEValCompactCol}@{}}
\caption{Personalization and preferences: model band 3/3. ACC (\%) $\uparrow$; benchmark-run latency (s), ECE, and $\JEValBrierRaw$ $\downarrow$. Rankings span all bands.}\label{tab:domain-personalization-and-preferences-band-3}\\
\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\textit{Table \thetable{} continued; model band 3/3}}\\\toprule
\multicolumn{10}{@{}l@{}}{\fontsize{7.3}{8.4}\selectfont\JEValModeKey}\\[1.5pt]
\JEValHeader{\textbf{Metric}}{} & \JEValHeader{Qwen3.5-4B}{N} & \JEValHeader{Qwen3.8-27B}{N} & \JEValHeader{DeepSeek\\V4-Flash}{N} & \JEValHeader{GPT-6-Sol}{N} & \JEValHeader{GPT-6-Luna}{N} & \JEValHeader{Qwen3.5-4B}{T} & \JEValHeader{Qwen3.8-27B}{T (xhigh)} & \JEValHeader{DeepSeek\\V4-Flash}{T (high)} & \JEValHeader{GLM-5.3-Flash}{T (high)}\\\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{\fontsize{7.3}{8.4}\selectfont Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{10}{@{}l@{}}{\textbf{prism-alignment}\hfill $N=200$}\\*
ACC $\uparrow$ & 39.50 & 44.50 & 50.50 & 52.00 & 50.50 & 49.00 & \underline{52.50} & 48.00 & 50.00\\*
Latency $\downarrow$ & \underline{1.09} & 4.15 & 5.25 & 9.41 & 26.85 & 37.44 & 126.47 & 127.13 & 16.12\\*
ECE $\downarrow$ & 0.301 & 0.311 & 0.284 & 0.300 & 0.331 & 0.282 & 0.129 & 0.348 & 0.128\\*
$\JEValBrierRaw\,\downarrow$ & 0.757 & 0.728 & 0.713 & 0.729 & 0.777 & 0.692 & 0.574 & 0.818 & 0.599\\[1.5pt]
\multicolumn{10}{@{}l@{}}{\textbf{prism-alignment-score}\hfill $N_{\mathrm{score}}=200$}\\*
Latency $\downarrow$ & \underline{2.45} & 7.37 & 5.80 & 11.59 & 9.86 & 33.85 & 129.81 & 127.46 & 18.84\\*
MAE $\downarrow$ & 1.267 & 1.364 & 1.379 & 1.798 & 2.174 & 1.351 & 1.377 & 1.676 & 1.100\\*
Valid score & 187/200 & 198/200 & 192/200 & 196/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\midrule
\multicolumn{10}{@{}l@{}}{\textbf{Domain summary}\hfill $N=200$, $N_{\mathrm{score}}=200$}\\*
ACC $\uparrow$ & 39.50 & 44.50 & 50.50 & 52.00 & 50.50 & 49.00 & \underline{52.50} & 48.00 & 50.00\\*
Latency $\downarrow$ & \underline{1.78} & 5.75 & 5.52 & 10.49 & 18.34 & 35.64 & 128.14 & 127.29 & 17.48\\*
ECE $\downarrow$ & 0.301 & 0.311 & 0.284 & 0.300 & 0.331 & 0.282 & 0.129 & 0.348 & 0.128\\*
$\JEValBrierRaw\,\downarrow$ & 0.757 & 0.728 & 0.713 & 0.729 & 0.777 & 0.692 & 0.574 & 0.818 & 0.599\\*
MAE $\downarrow$ & 1.267 & 1.364 & 1.379 & 1.798 & 2.174 & 1.351 & 1.377 & 1.676 & 1.100\\*
Valid score & 187/200 & 198/200 & 192/200 & 196/200 & 200/200 & 200/200 & 200/200 & 200/200 & 200/200\\[1.5pt]
\end{longtable}
